Nonequilibrium superconducting thin films with sub-gap and pair-breaking photon illumination

We calculate nonequilibrium quasiparticle and phonon distributions for a number of widely-used low transition temperature thin-film superconductors under constant, uniform illumination by sub-gap probe and pair-breaking signal photons simultaneously. From these distributions we calculate material-characteristic parameters that allow rapid evaluation of an effective quasiparticle temperature using a simple analytical expression, for all materials studied (Mo, Al, Ta, Nb, and NbN) for all photon energies. We also explore the temperature and energy-dependence of the low-energy quasiparticle generation efficiency $\eta$ by pair-breaking signal photons finding $\eta \approx 0.6$ in the limit of thick films at low bath temperatures that is material-independent. Taking the energy distribution of excess quasiparticles into account, we find $\eta \to 1$ as the bath temperature approaches the transition temperature in agreement with the assumption of the two-temperature model of the nonequilibrium response that is appropriate in that regime. The behaviour of $\eta$ with signal frequency scaled by the superconducting energy gap is also shown to be material-independent, and is in qualitative agreement with recent experimental results. An enhancement of $\eta$ in the presence of sub-gap (probe) photons is shown to be most significant at signal frequencies near the superconducting gap frequency and arises due to multiple photon absorption events that increase the average energy of excess quasiparticles above that in the absence of the probe.

==> figures/paper_figure1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=1,
xmax=100000,
xminorticks=true,
xlabel={$\epsilon / \Delta_0$},
ymode=log,
ymin=10000,
ymax=1e+16,
yminorticks=true,
ylabel={$\tau^{-1}\unitspace (\si{s^{-1}})$},
legend style={at={(0.97,0.03)},anchor=south east,fill=none,draw=none,legend cell align=left},
extra description/.code = {\node[coordinate,pin=above:{$E_c$}] at (axis cs:6.10279,3.17814e+08) {}; \node[coordinate,pin=above:{$\Omega_D$}] at (axis cs:282.525,3.15327e+13) {}; \node[coordinate,pin=above:{$\epsilon_F$}] at (axis cs:66571.4,3.15327e+13) {};}extra description/.code = {  }extra description/.code = {  }
]
\addplot [color=blue,dotted]
  table[row sep=crcr]{1	401385.188834589\\
1.05956017927762	450622.216269145\\
1.12266777351081	505899.04023339\\
1.18953406737032	567956.549120077\\
1.26038292967973	637626.514451522\\
1.3354515629299	715842.739310751\\
1.41499129743458	803653.574325882\\
1.49926843278605	902235.968962446\\
1.58856512942805	1012911.24645644\\
1.68318035333096	1137162.81382331\\
1.78343087693191	1276656.04431431\\
1.88965233969121	1433260.59880947\\
2.00220037181558	1609075.48532621\\
2.12145178491063	1806457.192522\\
2.24780583354873	2028051.27427127\\
2.38168555197616	2276827.8086519\\
2.52353917043477	2556121.20660673\\
2.67384161583995	2869674.90384495\\
2.83309610183932	3221691.53499947\\
3.00183581357559	3616889.26253649\\
3.18062569279412	4060565.01540701\\
3.37006432927193	4558665.48504289\\
3.57078596490046	5117866.8302737\\
3.78346261713193	5745664.15946821\\
4.00880632889846	6450471.98925106\\
4.2475715525369	7241737.02626636\\
4.5005576757005	8130064.78362928\\
4.76861169771447	9127361.72913575\\
5.05263106533568	10246994.8704766\\
5.35356667741073	11503970.9164147\\
5.67242606849198	12915137.4152645\\
6.01027678207038	14499408.5665812\\
6.36824994471859	16278018.7326673\\
6.74754405311069	18274807.0477709\\
7.14942898659758	20516536.9396607\\
7.57525025877191	23033254.8462013\\
8.02643352225718	25858692.9348919\\
8.50448934180268	29030721.2231149\\
9.01101825166502	32591855.1589676\\
9.54771611420806	36589825.465905\\
10.1163797976621	41078217.8889568\\
10.7189131920513	46117191.4171873\\
11.3573335834311	51774284.6089056\\
12.0337784077759	58125320.8269953\\
12.7505124071301	65255424.5174445\\
13.5099352119803	73260162.1525024\\
14.3145893752348	82246823.130791\\
15.1671688847092	92335857.8025828\\
16.0705281826164	103662491.894437\\
17.027691722259	116378538.97171\\
18.0418640939207	130654435.231811\\
19.116440753857	146681523.90101\\
20.2550193923067	164674619.853121\\
21.461411978584	184874888.824242\\
22.7396575235793	207553079.814371\\
24.0940356023953	233013154.000513\\
25.5290806823952	261596358.800488\\
27.0495973046314	293685801.69308\\
28.6606761694825	329711585.098508\\
30.3677111803546	370156571.143263\\
32.1764175025074	415562853.575804\\
34.0928506974681	466539023.577748\\
36.1234269970943	523768326.85594\\
38.2749447851631	588017821.346842\\
40.5546073584083	660148658.276138\\
42.9700470432084	741127624.373023\\
45.5293507486695	832040099.942221\\
48.2410870416537	934104606.473847\\
51.1143348344017	1048689138.77619\\
54.1587137807947	1177329500.53484\\
57.384416483024	1321749889.05404\\
60.8022426164942	1483886005.08247\\
64.4236350872137	1665910997.46979\\
68.2607183427239	1870264590.39659\\
72.3263389648354	2099685783.57665\\
76.6341086800746	2357249563.72031\\
81.1984499318401	2646408119.31121\\
86.0346441668451	2971037111.10806\\
91.1588829975082	3335487618.54568\\
96.588322411587	3744644458.28557\\
102.341140210545	4203991656.57306\\
108.436596868961	4719685952.94292\\
114.895100018731	5298639320.46069\\
121.738272773966	5948611608.53845\\
128.989026125331	6678314550.03844\\
136.671635646201	7497528526.69653\\
144.811822767453	8417233657.9002\\
153.436840893001	9449756969.8351\\
162.575566644379	10608937617.5431\\
172.258596539879	11910312374.4022\\
182.518349431904	13371323875.1884\\
193.389175045523	15011554403.8497\\
204.907468981585	16852988359.5064\\
217.11179456945	18920306918.5707\\
230.043011977292	21241218842.4131\\
243.744415012222	23846831864.4678\\
258.261876068267	26772069634.5688\\
273.643999707467	30056139808.9178\\
289.942285388288	33743059559.6075\\
307.211299886176	37882245547.2273\\
325.508859983506	42529176264.0957\\
344.896226040576	47746135625.6613\\
365.438307095726	53603047776.6065\\
387.203878181256	60178414300.7566\\
410.265810582719	67560366396.4417\\
434.701315812503	75847846119.868\\
460.592204114511	85151932528.983\\
488.025158365443	95597330502.4563\\
517.092024289676	107324042188.77\\
547.890117959395	120489243488.247\\
580.52255160949	135269390718.953\\
615.09857885805	151862585702.611\\
651.733960488243	170491230970.345\\
690.551352016233	191405010676.595\\
731.68071434272	214884237175.107\\
775.259748862946	241243608111.947\\
821.434358491943	270836424392.755\\
870.359136148517	304059325558.643\\
922.197882333433	341357606040.122\\
977.12415353465	383231183544.045\\
1035.32184329566	430241299569.307\\
1096.98579789238	483018041859.873\\
1162.32246867985	542268789620.377\\
1231.55060329283	608787694687.512\\
1304.9019780144	683466325735.61\\
1382.62217376466	767305618183.214\\
1464.97139830729	861429289968.087\\
1552.22535742705	967098903005.473\\
1644.67617799466	1085730772201.9\\
1742.63338600965	1218914948660.09\\
1846.42494289554	1368436531511.27\\
1956.39834351706	1536299594022.62\\
2072.92177959537	1724754044666.94\\
2196.38537241655	1936325783180\\
2327.20247896041	2173850555794.28\\
2465.8110758226	2440511963418.8\\
2612.67522556333	2739884132197.89\\
2768.28663039207	3075979618372.22\\
2933.16627839005	3453303189522.58\\
3107.86618778201	3876912203039.1\\
3292.97125509715	4352484391082.81\\
3489.10121340677	4886393960577.51\\
3696.91270719503	5485797028218.24\\
3917.10149080926	6158727535602.01\\
4150.40475785048	6914204930054.05\\
4397.60360930272	7762355054421.27\\
4659.52566866468	8714545866147.54\\
4937.047852839	9783539804705.72\\
5231.09930805626	10983664849603.4\\
5542.66452066311	12331006561693.2\\
5872.78661318948	13843623681763.4\\
6222.57083673023	15541790176126.9\\
6593.18827133355	17448266973404.6\\
6985.87974678525	19588607034654.4\\
7401.95999691564	21991497845773.7\\
7842.82206133768	24689145922682.6\\
8309.9419493534	27717708482901.6\\
8804.88358164346	31117778069321\\
9329.30402628469	34934926621688.2\\
9884.95904662559	39220316288134.4\\
10473.7089795945	44031385163589.6\\
11097.5249641207	49432617146204.3\\
11758.4955405216	55496406230341.5\\
12458.8336429501	62304026820469.3\\
13200.8840083142	69946723071294.1\\
13987.1310264724	78526931854827.4\\
14820.2070579886	88159655746094.3\\
15702.9012472938	98974004429947.7\\
16638.1688607613	111114925188819\\
17629.1411809595	124745145665552\\
18679.1359902078	140047354940627\\
19791.6686785356	157226652157272\\
20970.4640132323	176513295513964\\
22219.4686093952	198165788469719\\
23542.8641432242	222474344527313\\
24945.0813523032	249764777033757\\
26430.814869741	280402866133912\\
28005.0389418363	314799261408610\\
29673.0240818887	353414985908453\\
31440.354715915	396767615355199\\
33312.9478793467	445438215332015\\
35297.0730273065	500079129443425\\
37399.3730247879	561422722831475\\
39626.8863870148	630291198239591\\
41987.0708444391	707607616191104\\
44487.8283112759	794408266988562\\
47137.5313411672	891856560358631\\
49945.0511585514	1.00125861890884e+15\\
52919.7873595844	1.1240807843989e+15\\
56071.6993820546	1.2619692714674e+15\\
59411.3398496503	1.41677223223737e+15\\
62949.8899022189	1.59056452753787e+15\\
66699.1966303011	1.78567553675622e+15\\
70671.8127392749	2.00472037906284e+15\\
74881.0385759002	2.25063496447422e+15\\
79340.9666579749	2.52671534455187e+15\\
84066.5288561832	2.83666189016365e+15\\
89073.5463861044	3.18462888843301e+15\\
94378.7827777537	3.5752802236353e+15\\
100000	4.01385188834589e+15\\
};
\addlegendentry{$\tau_{e-e}^{-1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{1	1398262.70404465\\
1.05956017927762	1663281.12159445\\
1.12266777351081	1978529.55775051\\
1.18953406737032	2353528.31224337\\
1.26038292967973	2799602.10593406\\
1.3354515629299	3330222.08009025\\
1.41499129743458	3961412.6161762\\
1.49926843278605	4712235.26185218\\
1.58856512942805	5605364.37743686\\
1.68318035333096	6667771.88698517\\
1.78343087693191	7931541.81302294\\
1.88965233969121	9434839.19336293\\
2.00220037181558	11223062.6406659\\
2.12145178491063	13350215.3513032\\
2.24780583354873	15880535.9671054\\
2.38168555197616	18890438.5409715\\
2.52353917043477	22470820.1920509\\
2.67384161583995	26729806.1401974\\
2.83309610183932	31796015.0179692\\
3.00183581357559	37822443.0704926\\
3.18062569279412	44991084.5435254\\
3.37006432927193	53518427.7924617\\
3.57078596490046	63661993.0912317\\
3.78346261713193	75728109.5787141\\
4.00880632889846	90081166.201433\\
4.2475715525369	107154616.025052\\
4.5005576757005	127464066.237785\\
4.76861169771447	151622849.155393\\
5.05263106533568	180360544.462091\\
5.35356667741073	214545012.047116\\
5.67242606849198	255208600.81442\\
6.01027678207038	303579324.954666\\
6.36824994471859	361117949.182859\\
6.74754405311069	429562102.891915\\
7.14942898659758	510978755.441168\\
7.57525025877191	607826637.299756\\
8.02643352225718	723030492.123202\\
8.50448934180268	860069402.128077\\
9.01101825166502	1023081854.13417\\
9.54771611420806	1216990719.20099\\
10.1163797976621	1447651920.16308\\
10.7189131920513	1722031276.72804\\
11.3573335834311	2048414868.74521\\
12.0337784077759	2436659270.48033\\
12.7505124071301	2898489212.81006\\
13.5099352119803	3447851662.54295\\
14.3145893752348	4101337011.83423\\
15.1671688847092	4878680097.34361\\
16.0705281826164	5803356179.59177\\
17.027691722259	6903289880.70848\\
18.0418640939207	8211698490.03553\\
19.116440753857	9768095104.87068\\
20.2550193923067	11619481900.5569\\
21.461411978584	13821769565.9053\\
22.7396575235793	16441465769.9866\\
24.0940356023953	19557683650.9021\\
25.5290806823952	23264530981.5995\\
27.0495973046314	27673952164.0049\\
28.6606761694825	32919108877.8604\\
30.3677111803546	39158401477.6877\\
32.1764175025074	46580252581.4738\\
34.0928506974681	55408797312.3773\\
36.1234269970943	65910652035.0898\\
38.2749447851631	78402965998.3302\\
40.5546073584083	93262999037.8906\\
42.9700470432084	110939514580.696\\
45.5293507486695	131966332011.264\\
48.2410870416537	156978447673.301\\
51.1143348344017	186731211350.301\\
54.1587137807947	222123137342.51\\
57.384416483024	264223039020.092\\
60.8022426164942	314302306298.517\\
64.4236350872137	373873300795.147\\
68.2607183427239	444735028176.018\\
72.3263389648354	529027466968.273\\
76.6341086800746	629296194533.387\\
81.1984499318401	748569261863.963\\
86.0346441668451	890448638773.439\\
91.1588829975082	1059218991064.53\\
96.588322411587	1259977074676.88\\
102.341140210545	1498785654433.74\\
108.436596868961	1782856595634.86\\
114.895100018731	2120768657743.53\\
121.738272773966	2522726567397.16\\
128.989026125331	3000869194579.1\\
136.671635646201	3569636138673.98\\
144.811822767453	4246203795068.94\\
153.436840893001	5051004071231.64\\
162.575566644379	6008341417156.22\\
172.258596539879	7147126804099.39\\
182.518349431904	8501750817291.77\\
193.389175045523	10113122229462\\
204.907468981585	12029903419425.2\\
217.11179456945	14309979944580.9\\
230.043011977292	17022208647465\\
243.744415012222	20248497088045.3\\
258.261876068267	24086277099278.6\\
273.643999707467	28651447165713.5\\
289.942285388288	31532707327387.9\\
307.211299886176	31532707327387.9\\
325.508859983506	31532707327387.9\\
344.896226040576	31532707327387.9\\
365.438307095726	31532707327387.9\\
387.203878181256	31532707327387.9\\
410.265810582719	31532707327387.9\\
434.701315812503	31532707327387.9\\
460.592204114511	31532707327387.9\\
488.025158365443	31532707327387.9\\
517.092024289676	31532707327387.9\\
547.890117959395	31532707327387.9\\
580.52255160949	31532707327387.9\\
615.09857885805	31532707327387.9\\
651.733960488243	31532707327387.9\\
690.551352016233	31532707327387.9\\
731.68071434272	31532707327387.9\\
775.259748862946	31532707327387.9\\
821.434358491943	31532707327387.9\\
870.359136148517	31532707327387.9\\
922.197882333433	31532707327387.9\\
977.12415353465	31532707327387.9\\
1035.32184329566	31532707327387.9\\
1096.98579789238	31532707327387.9\\
1162.32246867985	31532707327387.9\\
1231.55060329283	31532707327387.9\\
1304.9019780144	31532707327387.9\\
1382.62217376466	31532707327387.9\\
1464.97139830729	31532707327387.9\\
1552.22535742705	31532707327387.9\\
1644.67617799466	31532707327387.9\\
1742.63338600965	31532707327387.9\\
1846.42494289554	31532707327387.9\\
1956.39834351706	31532707327387.9\\
2072.92177959537	31532707327387.9\\
2196.38537241655	31532707327387.9\\
2327.20247896041	31532707327387.9\\
2465.8110758226	31532707327387.9\\
2612.67522556333	31532707327387.9\\
2768.28663039207	31532707327387.9\\
2933.16627839005	31532707327387.9\\
3107.86618778201	31532707327387.9\\
3292.97125509715	31532707327387.9\\
3489.10121340677	31532707327387.9\\
3696.91270719503	31532707327387.9\\
3917.10149080926	31532707327387.9\\
4150.40475785048	31532707327387.9\\
4397.60360930272	31532707327387.9\\
4659.52566866468	31532707327387.9\\
4937.047852839	31532707327387.9\\
5231.09930805626	31532707327387.9\\
5542.66452066311	31532707327387.9\\
5872.78661318948	31532707327387.9\\
6222.57083673023	31532707327387.9\\
6593.18827133355	31532707327387.9\\
6985.87974678525	31532707327387.9\\
7401.95999691564	31532707327387.9\\
7842.82206133768	31532707327387.9\\
8309.9419493534	31532707327387.9\\
8804.88358164346	31532707327387.9\\
9329.30402628469	31532707327387.9\\
9884.95904662559	31532707327387.9\\
10473.7089795945	31532707327387.9\\
11097.5249641207	31532707327387.9\\
11758.4955405216	31532707327387.9\\
12458.8336429501	31532707327387.9\\
13200.8840083142	31532707327387.9\\
13987.1310264724	31532707327387.9\\
14820.2070579886	31532707327387.9\\
15702.9012472938	31532707327387.9\\
16638.1688607613	31532707327387.9\\
17629.1411809595	31532707327387.9\\
18679.1359902078	31532707327387.9\\
19791.6686785356	31532707327387.9\\
20970.4640132323	31532707327387.9\\
22219.4686093952	31532707327387.9\\
23542.8641432242	31532707327387.9\\
24945.0813523032	31532707327387.9\\
26430.814869741	31532707327387.9\\
28005.0389418363	31532707327387.9\\
29673.0240818887	31532707327387.9\\
31440.354715915	31532707327387.9\\
33312.9478793467	31532707327387.9\\
35297.0730273065	31532707327387.9\\
37399.3730247879	31532707327387.9\\
39626.8863870148	31532707327387.9\\
41987.0708444391	31532707327387.9\\
44487.8283112759	31532707327387.9\\
47137.5313411672	31532707327387.9\\
49945.0511585514	31532707327387.9\\
52919.7873595844	31532707327387.9\\
56071.6993820546	31532707327387.9\\
59411.3398496503	31532707327387.9\\
62949.8899022189	31532707327387.9\\
66699.1966303011	31532707327387.9\\
70671.8127392749	31532707327387.9\\
74881.0385759002	31532707327387.9\\
79340.9666579749	31532707327387.9\\
84066.5288561832	31532707327387.9\\
89073.5463861044	31532707327387.9\\
94378.7827777537	31532707327387.9\\
100000	31532707327387.9\\
};
\addlegendentry{$\tau_{e-p}^{-1}$};

\addplot [color=red,dashed]
  table[row sep=crcr]{1	52076897.7792458\\
1.05956017927762	55178607.1471997\\
1.12266777351081	58465054.8811761\\
1.18953406737032	61947244.0313746\\
1.26038292967973	65636832.9916375\\
1.3354515629299	69546174.5318343\\
1.41499129743458	73688357.1550227\\
1.49926843278605	78077248.9178489\\
1.58856512942805	82727543.860899\\
1.68318035333096	87654811.204451\\
1.78343087693191	92875547.4743336\\
1.88965233969121	98407231.7324117\\
2.00220037181558	104268384.096608\\
2.12145178491063	110478627.746389\\
2.24780583354873	117058754.621309\\
2.38168555197616	124030795.032569\\
2.52353917043477	131418091.420654\\
2.67384161583995	139245376.50599\\
2.83309610183932	147538856.094266\\
3.00183581357559	156326296.813655\\
3.18062569279412	165637119.077682\\
3.37006432927193	175502495.584977\\
3.57078596490046	185955455.685687\\
3.78346261713193	197030995.963977\\
4.00880632889846	208766197.406839\\
4.2475715525369	221200349.551496\\
4.5005576757005	234375082.027055\\
4.76861169771447	248334503.930792\\
5.05263106533568	263125351.505728\\
5.35356667741073	278797144.613895\\
5.67242606849198	295402352.529186\\
6.01027678207038	312996569.604853\\
6.36824994471859	331638701.403797\\
6.74754405311069	351391161.914803\\
7.14942898659758	372320082.515019\\
7.57525025877191	394495533.37827\\
8.02643352225718	417991758.070498\\
8.50448934180268	442887422.117743\\
9.01101825166502	469265876.378877\\
9.54771611420806	497215436.104871\\
10.1163797976621	526829676.618874\\
10.7189131920513	558207746.607063\\
11.3573335834311	591454700.069134\\
12.0337784077759	626681848.03984\\
12.7505124071301	664007131.25912\\
13.5099352119803	703555515.038529\\
14.3145893752348	745459407.645979\\
15.1671688847092	789859103.609559\\
16.0705281826164	836903253.424601\\
17.027691722259	886749361.236591\\
18.0418640939207	939564312.166154\\
19.116440753857	995524931.04162\\
20.2550193923067	1054818574.40979\\
21.461411978584	1117643757.807\\
22.7396575235793	1184210820.39049\\
24.0940356023953	1254742629.15545\\
25.5290806823952	1329475325.09521\\
27.0495973046314	1408659113.80305\\
28.6606761694825	1492559103.16221\\
30.3677111803546	1581456190.92898\\
32.1764175025074	1675648005.18041\\
34.0928506974681	1775449900.77514\\
36.1234269970943	1881196015.16373\\
38.2749447851631	1993240387.08322\\
40.5546073584083	2111958141.88128\\
42.9700470432084	2237746747.43855\\
45.5293507486695	2371027344.89389\\
48.2410870416537	2512246158.6279\\
51.1143348344017	2661875990.22528\\
54.1587137807947	2820417801.41788\\
57.384416483024	2988402391.3081\\
60.8022426164942	3166392173.48807\\
64.4236350872137	3354983059.00426\\
68.2607183427239	3554806451.47192\\
72.3263389648354	3766531361.01881\\
76.6341086800746	3990866644.13585\\
81.1984499318401	4228563376.93364\\
86.0346441668451	4480417369.75057\\
91.1588829975082	4747271831.53146\\
96.588322411587	5030020192.89705\\
102.341140210545	5329609097.35602\\
108.436596868961	5647041570.67416\\
114.895100018731	5983380379.01166\\
121.738272773966	6339751587.07177\\
128.989026125331	6717348328.17331\\
136.671635646201	7117434798.86951\\
144.811822767453	7541350491.48692\\
153.436840893001	7990514678.75522\\
162.575566644379	8466431165.5423\\
172.258596539879	8970693323.60359\\
182.518349431904	9504989426.20193\\
193.389175045523	10071108300.4584\\
204.907468981585	10670945316.358\\
217.11179456945	11306508732.4619\\
230.043011977292	11979926419.5712\\
243.744415012222	12693452984.8535\\
258.261876068267	13449477320.2834\\
273.643999707467	14250530600.6697\\
289.942285388288	15099294758.0467\\
307.211299886176	15998611460.8016\\
325.508859983506	16951491627.5999\\
344.896226040576	17961125507.9627\\
365.438307095726	19030893363.2447\\
387.203878181256	20164376783.7728\\
410.265810582719	21365370680.0357\\
434.701315812503	22637895988.0713\\
460.592204114511	23986213131.5889\\
488.025158365443	25414836285.8974\\
517.092024289676	26928548491.3967\\
547.890117959395	28532417667.2303\\
580.52255160949	30231813578.7143\\
615.09857885805	32032425815.35\\
651.733960488243	33940282839.6092\\
690.551352016233	35961772170.2693\\
731.68071434272	38103661767.8713\\
775.259748862946	40373122693.8994\\
821.434358491943	42777753119.5452\\
870.359136148517	45325603764.4389\\
922.197882333433	48025204850.5151\\
977.12415353465	50885594661.256\\
1035.32184329566	53916349801.9285\\
1096.98579789238	57127617262.126\\
1162.32246867985	60530148387.9613\\
1231.55060329283	64135334877.6489\\
1304.9019780144	67955246920.9916\\
1382.62217376466	72002673610.4606\\
1464.97139830729	76291165759.1673\\
1552.22535742705	80835081269.0816\\
1644.67617799466	85649633201.3887\\
1742.63338600965	90750940709.9255\\
1846.42494289554	96156083008.2209\\
1956.39834351706	101883156550.824\\
2072.92177959537	107951335620.36\\
2196.38537241655	114380936523.167\\
2327.20247896041	121193485608.429\\
2465.8110758226	128411791338.546\\
2612.67522556333	136060020652.029\\
2768.28663039207	144163779874.58\\
2933.16627839005	152750200449.249\\
3107.86618778201	161848029772.698\\
3292.97125509715	171487727441.689\\
3489.10121340677	181701567232.027\\
3696.91270719503	192523745151.39\\
3917.10149080926	203990493927.805\\
4150.40475785048	216140204317.074\\
4397.60360930272	229013553635.3\\
4659.52566866468	242653641946.822\\
4937.047852839	257106136363.542\\
5231.09930805626	272419423938.729\\
5542.66452066311	288644773667.225\\
5872.78661318948	305836508134.392\\
6222.57083673023	324052185388.516\\
6593.18827133355	343352791645.559\\
6985.87974678525	363802945471.439\\
7401.95999691564	385471114125.442\\
7842.82206133768	408429842789.096\\
8309.9419493534	432755997447.943\\
8804.88358164346	458531022239.406\\
9329.30402628469	485841212128.333\\
9884.95904662559	514778001823.151\\
10473.7089795945	545438271899.91\\
11097.5249641207	577924673159.143\\
11758.4955405216	612345970301.458\\
12458.8336429501	648817406072.539\\
13200.8840083142	687461087096.657\\
13987.1310264724	728406392690.519\\
14820.2070579886	771790408026.127\\
15702.9012472938	817758383092.909\\
16638.1688607613	866464218995.695\\
17629.1411809595	918070983216.719\\
18679.1359902078	972751455566.682\\
19791.6686785356	1030688706652.8\\
20970.4640132323	1092076710800.45\\
22219.4686093952	1157120995480.64\\
23542.8641432242	1226039329417.35\\
24945.0813523032	1299062451678.86\\
26430.814869741	1376434844193.67\\
28005.0389418363	1458415550277.81\\
29673.0240818887	1545279041913.61\\
31440.354715915	1637316138683.93\\
33312.9478793467	1734834981438.08\\
35297.0730273065	1838162063949.61\\
37399.3730247879	1947643326019.76\\
39626.8863870148	2063645311686.35\\
41987.0708444391	2186556396415.8\\
44487.8283112759	2316788087386.95\\
47137.5313411672	2454776401219.96\\
49945.0511585514	2600983323763.08\\
52919.7873595844	2755898356824.5\\
56071.6993820546	2920040157027.85\\
59411.3398496503	3093958272278.27\\
62949.8899022189	3278234981652.63\\
66699.1966303011	3473487244874.01\\
70671.8127392749	3680368767897.22\\
74881.0385759002	3899572191520.91\\
79340.9666579749	4131831410353.91\\
84066.5288561832	4377924029899.46\\
89073.5463861044	4638673969984.06\\
94378.7827777537	4914954223246.72\\
100000	5207689777924.58\\
};
\addlegendentry{$\tau_{e-e}^{-1}(R_{sq})$};

\end{axis}
\end{tikzpicture}%

==> figures/paper_figure2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=15,
xlabel={$\Omega\unitspace (\si{\milli eV})$},
ymin=-1500,
ymax=4000,
ylabel={$P(\Omega)_{\phi-b}\unitspace (\si{W.m^{-3}.\micro eV^{-1}})$},
legend style={align=left}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.0128	0.888800479142767\\
0.0256	7.0765918274268\\
0.0384	23.5198418046239\\
0.0512	54.4906319392111\\
0.064	103.334672062608\\
0.0768	172.295455150487\\
0.0896	262.402308252771\\
0.1024	373.422658929952\\
0.1152	503.87838102623\\
0.128	651.124628630629\\
0.1408	811.487475416571\\
0.1536	980.454226725807\\
0.1664	1152.90760689578\\
0.1792	1323.39236157593\\
0.192	1486.40045613058\\
0.2048	1636.65920965102\\
0.2176	1769.4057402132\\
0.2304	1880.63110231694\\
0.2432	1967.27883173415\\
0.256	2027.38518711668\\
0.2688	2060.15202236423\\
0.2816	2065.94808023714\\
0.2944	2046.23965542176\\
0.3072	2003.45705867263\\
0.32	1940.80820785249\\
0.3328	1862.05477864261\\
0.3456	1771.26881541399\\
0.3584	1672.58874730069\\
0.3712	1569.9927648547\\
0.384	1467.10495213589\\
0.3968	1367.04562312475\\
0.4096	1272.33251786173\\
0.4224	1184.83439650014\\
0.4352	1105.77375656473\\
0.448	1035.77150366736\\
0.4608	974.923605455964\\
0.4736	922.898373412944\\
0.4864	879.043063311341\\
0.4992	842.489616824839\\
0.512	812.251425747297\\
0.5248	787.305489156122\\
0.5376	766.656852722824\\
0.5504	749.384709214692\\
0.5632	734.671229457869\\
0.576	721.815628874722\\
0.5888	710.236576988723\\
0.6016	699.466258337016\\
0.6144	689.139182594972\\
0.6272	678.97828626567\\
0.64	668.780342391273\\
0.6528	658.401999837327\\
0.6656	647.747300377811\\
0.6784	636.757020050338\\
0.6912	625.399917468868\\
0.704	613.665749488061\\
0.7168	601.559819503866\\
0.7296	589.098796462673\\
0.7424	576.30751692623\\
0.7552	563.216561125759\\
0.768	549.860426761733\\
0.7808	536.276097469542\\
0.7936	522.501968900099\\
0.8064	508.576994050603\\
0.8192	494.540016208161\\
0.832	480.429248883182\\
0.8448	466.281857669729\\
0.8576	452.133638098164\\
0.8704	438.018767492865\\
0.8832	423.969614052048\\
0.896	410.016598454242\\
0.9088	396.188101916397\\
0.9216	382.510407424443\\
0.9344	369.007673635488\\
0.9472	355.701935202964\\
0.96	342.613122460889\\
0.9728	329.759101574224\\
0.9856	317.155732547028\\
0.9984	304.816928531957\\
1.0112	292.754740693181\\
1.024	280.979434552931\\
1.0368	269.499583063979\\
1.0496	258.322158628388\\
1.0624	247.452626678966\\
1.0752	236.895044208748\\
1.088	226.65215658365\\
1.1008	216.725490270162\\
1.1136	207.11544993417\\
1.1264	197.821409250258\\
1.1392	188.841800109172\\
1.152	180.174199382625\\
1.1648	171.815411515913\\
1.1776	163.761548133818\\
1.1904	156.008102056678\\
1.2032	148.550020896539\\
1.216	141.381772873941\\
1.2288	134.497410777351\\
1.2416	127.890631413842\\
1.2544	121.554830638206\\
1.2672	115.483155919927\\
1.28	109.668552982941\\
1.2928	104.103810841169\\
1.3056	98.7816014897161\\
1.3184	93.694518001428\\
1.3312	88.8351078287791\\
1.344	84.1959040265297\\
1.3568	79.7694525210238\\
1.3696	75.5483379161234\\
1.3824	71.5252055623997\\
1.3952	67.6927819480081\\
1.408	64.043891730422\\
1.4208	60.5714738760369\\
1.4336	57.2685949262029\\
1.4464	54.1284612104657\\
1.4592	51.1444278376938\\
1.472	48.3100078217589\\
1.4848	45.6188787835668\\
1.4976	43.0648884814295\\
1.5104	40.6420591574211\\
1.5232	38.3445907381637\\
1.536	36.1668629992963\\
1.5488	34.1034370461058\\
1.5616	32.1490555331741\\
1.5744	30.2986425864535\\
1.5872	28.5473025800738\\
1.6	26.8903190206702\\
1.6128	25.3231521112339\\
1.6256	23.8414364252946\\
1.6384	22.4409780264468\\
1.6512	21.1177511273477\\
1.664	19.8678947207335\\
1.6768	18.6877086131633\\
1.6896	17.5736495286147\\
1.7024	16.5223270337969\\
1.7152	15.5304991450002\\
1.728	14.5950680427315\\
1.7408	13.713075506838\\
1.7536	12.8816985813805\\
1.7664	12.0982449777765\\
1.7792	11.3601485284963\\
1.792	10.6649647584249\\
1.8048	10.0103663732936\\
1.8176	9.39413888979716\\
1.8304	8.814176221513\\
1.8432	8.268476424046\\
1.856	7.75513749144767\\
1.8688	7.27235322943667\\
1.8816	6.81840923098754\\
1.8944	6.39167894111776\\
1.9072	5.99061983483258\\
1.92	5.61376975713513\\
1.9328	5.25974321877603\\
1.9456	4.92722799648639\\
1.9584	4.61498170218973\\
1.9712	4.32182854800561\\
1.984	4.04665619044487\\
1.9968	3.78841267663503\\
2.0096	3.5461035422933\\
2.0224	3.31878897950477\\
2.0352	3.10558116809772\\
2.048	2.90564164574058\\
2.0608	2.7181788381203\\
2.0736	2.54244567702453\\
2.0864	2.37773731449081\\
2.0992	2.22338893553672\\
2.112	2.07877367573073\\
2.1248	1.94330063350574\\
2.1376	1.81641294847286\\
2.1504	1.69758600374235\\
2.1632	1.58632569136878\\
2.176	1.48216675406096\\
2.1888	1.38467122401296\\
2.2016	1.29342692700009\\
2.2144	1.2080460582743\\
2.2272	1.12816383605919\\
2.24	1.05343721646792\\
2.2528	0.983543671165095\\
2.2656	0.918180039355748\\
2.2784	0.857061421073723\\
2.2912	0.799920146991423\\
2.304	0.746504782179773\\
2.3168	0.696579200235638\\
2.3296	0.649921694104677\\
2.3424	0.606324142607808\\
2.3552	0.565591214799964\\
2.368	0.527539623111593\\
2.3808	0.491997413524398\\
2.3936	0.458803297923506\\
2.4064	0.427806020730089\\
2.4192	0.398863760679195\\
2.432	0.371843569349112\\
2.4448	0.346620837042924\\
2.4576	0.323078790079206\\
2.4704	0.301108020444182\\
2.4832	0.280606036162433\\
2.496	0.26147684121177\\
2.5088	0.243630539921588\\
2.5216	0.226982962225679\\
2.5344	0.211455312800509\\
2.5472	0.196973838794278\\
2.56	0.183469518831846\\
2.5728	0.170877769118501\\
2.5856	0.159138167983196\\
2.5984	0.148194195343008\\
2.6112	0.13799298955266\\
2.624	0.128485117276895\\
2.6368	0.119624358400819\\
2.6496	0.111367502859378\\
2.6624	0.103674160514532\\
2.6752	0.0965065825676394\\
2.688	0.0898294932739517\\
2.7008	0.0836099326928158\\
2.7136	0.0778171086560187\\
2.7264	0.0724222581976528\\
2.7392	0.0673985169192861\\
2.752	0.0627207971665409\\
2.7648	0.0583656735147631\\
2.7776	0.0543112751564002\\
2.7904	0.0505371854304882\\
2.8032	0.0470243474464222\\
2.816	0.0437549755885914\\
2.8288	0.0407124726188029\\
2.8416	0.037881352306549\\
2.8544	0.03524716656011\\
2.8672	0.0327964373868441\\
2.88	0.0305165932269332\\
2.8928	0.0283959092634653\\
2.9056	0.026423451647931\\
2.9184	0.0245890251668728\\
2.9312	0.0228831244421253\\
2.944	0.0212968881394403\\
2.9568	0.0198220562793347\\
2.9696	0.0184509300971662\\
2.9824	0.0171763348365736\\
2.9952	0.0159915845273607\\
3.008	0.014890449499459\\
3.0208	0.013867125777882\\
3.0336	0.0129162064454939\\
3.0464	0.0120326550609343\\
3.0592	0.0112117806790062\\
3.072	0.0104492145407335\\
3.0848	0.00974088842605058\\
3.0976	0.00908301420138515\\
3.1104	0.00847206496891514\\
3.1232	0.00790475727210434\\
3.136	0.00737803463496723\\
3.1488	0.00688905207186896\\
3.1616	0.00643516172647491\\
3.1744	0.00601389939134456\\
3.1872	0.00562297200954911\\
3.2	0.00526024594619739\\
3.2128	0.00492373608366139\\
3.2256	0.00461159563391207\\
3.2384	0.00432210664914367\\
3.2512	0.00405367116188551\\
3.264	0.00380480293647078\\
3.2768	0.00357411976034917\\
3.2896	0.00336033627506158\\
3.3024	0.00316225728754348\\
3.3152	0.00297877152349051\\
3.328	0.0028088458368782\\
3.3408	0.00265151977558896\\
3.3536	0.00250590055248975\\
3.3664	0.00237115833018148\\
3.3792	0.00224652185145902\\
3.392	0.00213127436720761\\
3.4048	0.00202474982023129\\
3.4176	0.00192632932425481\\
3.4304	0.00183543785870522\\
3.4432	0.00175154120671604\\
3.456	0.00167414309798007\\
3.4688	0.00160278255284289\\
3.4816	0.0015370314002531\\
3.4944	0.00147649198413108\\
3.5072	0.00142079501210486\\
3.52	0.00136959756338511\\
3.5328	0.00132258123314453\\
3.5456	0.00127945040386456\\
3.5584	0.0012399306397118\\
3.5712	0.00120376718929165\\
3.584	0.0011707236000191\\
3.5968	0.00114058041837662\\
3.6096	0.00111313399261008\\
3.6224	0.00108819535147487\\
3.6352	0.0010655891645379\\
3.648	0.00104515277522731\\
3.6608	0.00102673530215901\\
3.6736	0.00101019680256541\\
3.6864	0.000995407496112345\\
3.6992	0.000982247042571982\\
3.712	0.000970603870616446\\
3.7248	0.000960374553974166\\
3.7376	0.000951463232873348\\
3.7504	0.000943781074556841\\
3.7632	0.000937245773368186\\
3.776	0.000931781086962463\\
3.7888	0.000927316403343157\\
3.8016	0.000923786341669224\\
3.8144	0.00092113037839871\\
3.8272	0.000919292503306567\\
3.84	0.000918220897286424\\
3.8528	0.000917867635643483\\
3.8656	0.000918188410857617\\
3.8784	0.000919142276547571\\
3.8912	0.00092069140936429\\
3.904	0.000922800888117382\\
3.9168	0.000925438488983759\\
3.9296	0.00092857449598898\\
3.9424	0.000932181524193308\\
3.9552	0.000936234357220568\\
3.968	0.000940709795726416\\
3.9808	0.000945586517515798\\
3.9936	0.000950844947579693\\
4.0064	0.000956467138368689\\
4.0192	0.000962436658450818\\
4.032	0.000968738489911032\\
4.0448	0.000975358933540771\\
4.0576	0.00098228552094755\\
4.0704	0.000989506933797475\\
4.0832	0.000997012929069909\\
4.096	0.00100479427044745\\
4.1088	0.00101284266498057\\
4.1216	0.00102115070505428\\
4.1344	0.00102971181489246\\
4.1472	0.00103852020194044\\
4.16	0.00104757081212449\\
4.1728	0.00105685928917264\\
4.1856	0.0010663819377558\\
4.1984	0.00107613568996328\\
4.2112	0.0010861180751949\\
4.224	0.00109632719316433\\
4.2368	0.00110676168985708\\
4.2496	0.00111742073638082\\
4.2624	0.00112830401042583\\
4.2752	0.00113941168043628\\
4.288	0.00115074439220142\\
4.3008	0.00116230325795487\\
4.3136	0.00117408984780088\\
4.3264	0.00118610618349345\\
4.3392	0.00119835473449063\\
4.352	0.00121083841629984\\
4.3648	0.00122356059113766\\
4.3776	0.00123652507082844\\
4.3904	0.00124973612212528\\
4.4032	0.00126319847435289\\
4.416	0.00127691732957984\\
4.4288	0.00129089837532334\\
4.4416	0.00130514779996639\\
4.4544	0.00131967231100501\\
4.4672	0.00133447915631654\\
4.48	0.00134957614864716\\
4.4928	0.00136497169356915\\
4.5056	0.00138067482120455\\
4.5184	0.00139669522201096\\
4.5312	0.00141304328706901\\
4.544	0.00142973015326978\\
4.5568	0.00144676775393648\\
4.5696	0.00146416887548704\\
4.5824	0.001481947220811\\
4.5952	0.0015001174801813\\
4.608	0.00151869541061334\\
4.6208	0.00153769792477583\\
4.6336	0.00155714319070903\\
4.6464	0.00157705074383241\\
4.6592	0.0015974416129892\\
4.672	0.0016183384625704\\
4.6848	0.00163976575314697\\
4.6976	0.00166174992348604\\
4.7104	0.00168431959737964\\
4.7232	0.00170750581940189\\
4.736	0.00173134232453397\\
4.7488	0.0017558658476492\\
4.7616	0.00178111648014358\\
4.7744	0.0018071380826332\\
4.7872	0.0018339787647191\\
4.8	0.00186169144547202\\
4.8128	0.00189033451171545\\
4.8256	0.00191997259563567\\
4.8384	0.00195067749912276\\
4.8512	0.00198252930002159\\
4.864	0.00201561768597052\\
4.8768	0.00205004357577249\\
4.8896	0.00208592110799337\\
4.9024	0.0021233801041652\\
4.9152	0.00216256915351559\\
4.928	0.00220365952365217\\
4.9408	0.00224685018709108\\
4.9536	0.00229237438354735\\
4.9664	0.00234050834117825\\
4.9792	0.00239158310767261\\
4.992	0.00244600098954777\\
5.0048	0.00250425905150221\\
5.0176	0.00256698387234682\\
5.0304	0.00263498514232297\\
5.0432	0.00270934276838835\\
5.056	0.00279155839958587\\
5.0688	0.00288384440826084\\
5.0816	0.0029897528257237\\
5.0944	0.00311586071701251\\
5.1072	0.00327830757217749\\
5.11508954407221	4550\\
nan	nan\\
5.44	4133.82596388508\\
5.4528	3847.853482106\\
5.4656	3573.91590217682\\
5.4784	3312.91635649166\\
5.4912	3065.48460631754\\
5.504	2831.99489916479\\
5.5168	2612.58943097644\\
5.5296	2407.20589146929\\
5.5424	2215.60749226682\\
5.5552	2037.41391587975\\
5.568	1872.13176612326\\
5.5808	1719.1833248179\\
5.5936	1577.93269716104\\
5.6064	1447.70872836033\\
5.6192	1327.82436800252\\
5.632	1217.59242200976\\
5.6448	1116.33784767898\\
5.6576	1023.40690585233\\
5.6704	938.173583977965\\
5.6832	860.043749320144\\
5.696	788.457492019808\\
5.7088	722.89008469613\\
5.7216	662.851930919243\\
5.7344	607.887810217859\\
5.7472	557.575661268493\\
5.76	511.525083938363\\
5.7728	469.375688753126\\
5.7856	430.7953807475\\
5.7984	395.478633462465\\
5.8112	363.14478691079\\
5.824	333.536388913163\\
5.8368	306.417590435857\\
5.8496	281.57260070406\\
5.8624	258.804205486021\\
5.8752	237.932350957371\\
5.888	218.792795215485\\
5.9008	201.235829357158\\
5.9136	185.125069811568\\
5.9264	170.336323235157\\
5.9392	156.756524718194\\
5.952	144.282749366243\\
5.9648	132.821296564322\\
5.9776	122.286845469662\\
5.9904	112.601679563533\\
6.0032	103.694977463654\\
6.016	95.5021666817507\\
6.0288	87.9643366188315\\
6.0416	81.0277068256714\\
6.0544	74.6431464117614\\
6.0672	68.7657404506595\\
6.08	63.3543992877243\\
6.0928	58.3715067903835\\
6.1056	53.7826037737874\\
6.1184	49.5561030691871\\
6.1312	45.6630329634471\\
6.144	42.0768060126249\\
6.1568	38.7730105096539\\
6.1696	35.7292221572739\\
6.1824	32.9248337560942\\
6.1952	30.340900959641\\
6.208	27.9600023707273\\
6.2208	25.7661124551842\\
6.2336	23.7444859297017\\
6.2464	21.8815524408611\\
6.2592	20.1648204935699\\
6.272	18.5827897105836\\
6.2848	17.1248706123322\\
6.2976	15.7813111996465\\
6.3104	14.5431297029447\\
6.3232	13.4020529316252\\
6.336	12.3504597183195\\
6.3488	11.3813290056203\\
6.3616	10.4881921690888\\
6.3744	9.66508921075726\\
6.3872	8.90652849286054\\
6.4	8.20744971285106\\
6.4128	7.56318984851083\\
6.4256	6.96945182666322\\
6.4384	6.42227569103944\\
6.4512	5.91801206462076\\
6.464	5.45329771955525\\
6.4768	5.02503308378282\\
6.4896	4.63036152800618\\
6.5024	4.26665028979281\\
6.5152	3.93147290353648\\
6.528	3.62259301587488\\
6.5408	3.33794947606539\\
6.5536	3.07564259986027\\
6.5664	2.83392151368151\\
6.5792	2.61117249344912\\
6.592	2.40590821933101\\
6.6048	2.21675787401629\\
6.6176	2.04245801792096\\
6.6304	1.88184418006037\\
6.6432	1.73384310821138\\
6.656	1.59746562647462\\
6.6688	1.4718000524703\\
6.6816	1.35600613018866\\
6.6944	1.2493094379988\\
6.7072	1.15099623452114\\
6.72	1.06040870801357\\
6.7328	0.976940597630782\\
6.7456	0.90003315740852\\
6.7584	0.829171436119446\\
6.7712	0.763880848258518\\
6.784	0.703724013360509\\
6.7968	0.648297842642358\\
6.8096	0.597230853611781\\
6.8224	0.550180694801986\\
6.8352	0.506831864190998\\
6.848	0.466893606152529\\
6.8608	0.430097972972325\\
6.8736	0.39619803805756\\
6.8864	0.364966248974576\\
6.8992	0.336192909378761\\
6.912	0.309684779756122\\
6.9248	0.285263787684632\\
6.9376	0.262765839050221\\
6.9504	0.242039722322078\\
6.9632	0.222946098609312\\
6.976	0.205356570790025\\
6.9888	0.189152825528368\\
7.0016	0.174225842478576\\
7.0144	0.160475165420661\\
7.0272	0.147808230483193\\
7.04	0.136139746987315\\
7.0528	0.125391126795175\\
7.0656	0.11548995836778\\
7.0784	0.106369522033886\\
7.0912	0.0979683432450355\\
7.104	0.090229780843919\\
7.1168	0.0831016476056511\\
7.1296	0.0765358605257839\\
7.1424	0.0704881185263928\\
7.1552	0.0649176054336387\\
7.168	0.0597867162480574\\
7.1808	0.0550608048835744\\
7.1936	0.050707951693878\\
7.2064	0.0466987492362997\\
7.2192	0.0430061048445706\\
7.232	0.0396050586935852\\
7.2448	0.0364726161423277\\
7.2576	0.033587593236088\\
7.2704	0.0309304743366507\\
7.2832	0.0284832809298476\\
7.296	0.0262294507342666\\
7.3088	0.0241537263034985\\
7.3216	0.0222420523775237\\
7.3344	0.0204814812971269\\
7.3472	0.0188600858489511\\
7.36	0.017366878958326\\
7.3728	0.0159917396926594\\
7.3856	0.0147253450802581\\
7.3984	0.0135591072882368\\
7.4112	0.0124851157389282\\
7.424	0.0114960837771635\\
7.4368	0.0105852995311737\\
7.4496	0.00974658063786332\\
7.4624	0.00897423252901644\\
7.4752	0.00826300999878856\\
7.488	0.00760808179476206\\
7.5008	0.00700499799505587\\
7.5136	0.00644965995260798\\
7.5264	0.00593829260491852\\
7.5392	0.00546741896336663\\
7.552	0.0050338366107991\\
7.5648	0.00463459604953163\\
7.5776	0.00426698075429278\\
7.5904	0.00392848879605943\\
7.6032	0.00361681591325587\\
7.616	0.00332983991648778\\
7.6288	0.00306560632192045\\
7.6416	0.00282231511664856\\
7.6544	0.00259830856699623\\
7.6672	0.00239205998768276\\
7.68	0.00220216339623675\\
7.6928	0.00202732398298314\\
7.8208	0.000886034133844471\\
7.9488	0.000386908739790879\\
8.0768	0.000168816447051486\\
8.2048	7.36023199513453e-05\\
8.3328	3.20679303425952e-05\\
8.4608	1.39637981720951e-05\\
8.5888	6.07818625938045e-06\\
8.7168	2.64562987510344e-06\\
8.8448	1.15219816864676e-06\\
8.9728	5.02599291059747e-07\\
9.1008	2.19986909495892e-07\\
9.2288	9.690926610404e-08\\
9.3568	4.31737687641824e-08\\
9.4848	1.95901366653139e-08\\
9.6128	9.13659083279573e-09\\
9.7408	4.42102397205724e-09\\
9.8688	2.23204327189086e-09\\
9.9968	1.17249089131321e-09\\
10.1248	6.32156589511899e-10\\
10.2528	1.40810994371634e-08\\
10.3808	1.01025143462642e-07\\
10.5088	1.41044691003102e-07\\
10.6368	1.2552222173878e-07\\
10.7648	8.62284320451968e-08\\
10.8928	5.0547139449927e-08\\
11.0208	2.69019268678632e-08\\
11.1488	1.35314919304815e-08\\
11.2768	6.5903206382781e-09\\
11.4048	3.14815023837964e-09\\
11.5328	1.48415496281573e-09\\
11.6608	6.9260488983814e-10\\
11.7888	3.20505316403383e-10\\
11.9168	1.47256688199057e-10\\
12.0448	6.72419671451292e-11\\
12.1728	3.05412615796932e-11\\
12.3008	1.38072230487273e-11\\
12.4288	6.2163991086238e-12\\
12.5568	2.78858770702901e-12\\
12.6848	1.24683787364057e-12\\
12.8128	5.55849876072626e-13\\
12.9408	2.47142663853292e-13\\
13.0688	1.09618695588179e-13\\
13.1968	4.85130487528552e-14\\
13.3248	2.14263795137312e-14\\
13.4528	9.44551747857659e-15\\
13.5808	4.15674437524286e-15\\
13.7088	1.82638031367064e-15\\
13.8368	8.01305793091047e-16\\
13.9648	3.51105111752992e-16\\
14.0928	1.53667403824852e-16\\
14.2208	6.71938477575306e-17\\
14.3488	2.9364410283341e-17\\
14.4768	1.28313752989658e-17\\
14.6048	5.61080643737148e-18\\
14.7328	2.45815909116332e-18\\
14.8608	1.08102650467508e-18\\
14.9888	4.78481081569353e-19\\
15.1168	2.13899460385363e-19\\
};
\addplot [color=blue,dashed,forget plot]
  table[row sep=crcr]{0.00827586206896552	0.00134567924900715\\
0.016551724137931	0.0125276025059656\\
0.0248275862068966	0.00772113735370957\\
0.0331034482758621	-0.00839589063813147\\
0.0413793103448276	-0.0320498001592452\\
0.0496551724137931	-0.0643806440972899\\
0.0579310344827586	-0.105925216069772\\
0.0662068965517241	-0.15704169075923\\
0.0744827586206897	-0.218023062310269\\
0.0827586206896552	-0.289102769208616\\
0.0910344827586207	-0.370480442615354\\
0.0993103448275862	-0.4623472823782\\
0.107586206896552	-0.564855318368637\\
0.115862068965517	-0.678164163035311\\
0.124137931034483	-0.802379988472436\\
0.132413793103448	-0.937634044526795\\
0.140689655172414	-1.08403079581152\\
0.148965517241379	-1.24164838811067\\
0.157241379310345	-1.41059716113346\\
0.16551724137931	-1.59092397552705\\
0.173793103448276	-1.78271446557106\\
0.182068965517241	-1.98598810415637\\
0.190344827586207	-2.20083876170665\\
0.198620689655172	-2.42729123673227\\
0.206896551724138	-2.66539009789231\\
0.215172413793103	-2.91517062578933\\
0.223448275862069	-3.17661948285427\\
0.231724137931034	-3.44976367050829\\
0.24	-3.73468331625439\\
0.248275862068966	-4.03130277247545\\
0.256551724137931	-4.33966555191465\\
0.264827586206897	-4.65978489705857\\
0.273103448275862	-4.99159472058275\\
0.281379310344828	-5.33523280800304\\
0.289655172413793	-5.69050397201298\\
0.297931034482759	-6.05742390422355\\
0.306206896551724	-6.43613304345209\\
0.31448275862069	-6.82637365113486\\
0.322758620689655	-7.22829879404276\\
0.331034482758621	-7.64182856086032\\
0.339310344827586	-8.06686019895937\\
0.347586206896552	-8.50334315498969\\
0.355862068965517	-8.95134786054399\\
0.364137931034483	-9.41090075905946\\
0.372413793103448	-9.88173740665612\\
0.380689655172414	-10.3640315055041\\
0.388965517241379	-10.8574678006497\\
0.397241379310345	-11.3621797083188\\
0.40551724137931	-11.8782637902695\\
0.413793103448276	-12.4050727230103\\
0.422068965517241	-12.9434395206016\\
0.430344827586207	-13.4924954590079\\
0.438620689655172	-14.0524813095755\\
0.446896551724138	-14.6235328906138\\
0.455172413793103	-15.2051398279217\\
0.463448275862069	-15.7976299843891\\
0.471724137931035	-16.4009362638164\\
0.48	-17.0145744201662\\
0.488275862068966	-17.6388720370861\\
0.496551724137931	-18.2738988725847\\
0.504827586206897	-18.9187069193555\\
0.513103448275862	-19.5742936856424\\
0.521379310344828	-20.2398572328396\\
0.529655172413793	-20.9157378090801\\
0.537931034482759	-21.6015160145745\\
0.546206896551724	-22.2972620502153\\
0.55448275862069	-23.0029078654752\\
0.562758620689655	-23.7186846834181\\
0.571034482758621	-24.4438758379044\\
0.579310344827586	-25.1788322468219\\
0.587586206896552	-25.9230732312273\\
0.595862068965517	-26.6767792536547\\
0.604137931034483	-27.4404558453544\\
0.612413793103448	-28.2127650895607\\
0.620689655172414	-28.9944624438113\\
0.628965517241379	-29.7853359194761\\
0.637241379310345	-30.5850224916656\\
0.64551724137931	-31.3936945939495\\
0.653793103448276	-32.2111841292695\\
0.662068965517241	-33.0372967187705\\
0.670344827586207	-33.8719421552062\\
0.678620689655172	-34.7155706060541\\
0.686896551724138	-35.5672703339687\\
0.695172413793103	-36.4271789438092\\
0.703448275862069	-37.2956130289402\\
0.711724137931035	-38.1724598713394\\
0.72	-39.0569305854738\\
0.728275862068966	-39.9491486061611\\
0.736551724137931	-40.8490842311375\\
0.744827586206897	-41.7572549547803\\
0.753103448275862	-42.6729315407962\\
0.761379310344828	-43.5960647917611\\
0.769655172413793	-44.5266028249217\\
0.777931034482759	-45.4646982078657\\
0.786206896551724	-46.4092390468811\\
0.79448275862069	-47.3618504213199\\
0.802758620689655	-48.3214032573176\\
0.811034482758621	-49.2878003120253\\
0.819310344827586	-50.2611789718627\\
0.827586206896552	-51.2411968741127\\
0.835862068965517	-52.2274722718961\\
0.844137931034483	-53.2201126516972\\
0.852413793103448	-54.2192442542678\\
0.860689655172414	-55.2252940602231\\
0.868965517241379	-56.2381623297984\\
0.877241379310345	-57.2544590422224\\
0.88551724137931	-58.2792956326798\\
0.893793103448276	-59.3089272003249\\
0.902068965517241	-60.3443606430458\\
0.910344827586207	-61.3860593292707\\
0.918620689655172	-62.4331723914528\\
0.926896551724138	-63.4847563437077\\
0.935172413793103	-64.5437419144139\\
0.943448275862069	-65.6059693005873\\
0.951724137931034	-66.6752011577243\\
0.96	-67.748581399191\\
0.968275862068966	-68.8273577737909\\
0.976551724137931	-69.909627107201\\
0.984827586206897	-70.9975091250821\\
0.993103448275862	-72.0903235123253\\
1.00137931034483	-73.1870990323503\\
1.00965517241379	-74.2908589639393\\
1.01793103448276	-75.3951551670679\\
1.02620689655172	-76.5069702701285\\
1.03448275862069	-77.6205511160534\\
1.04275862068966	-78.7403373310469\\
1.05103448275862	-79.8624966124502\\
1.05931034482759	-80.9885976964932\\
1.06758620689655	-82.1179514437878\\
1.07586206896552	-83.2533806547203\\
1.08413793103448	-84.3909452141149\\
1.09241379310345	-85.5315139811245\\
1.10068965517241	-86.6757509560813\\
1.10896551724138	-87.8243860940268\\
1.11724137931034	-88.9736003710707\\
1.12551724137931	-90.1283582751847\\
1.13379310344828	-91.2850720445763\\
1.14206896551724	-92.4441054350188\\
1.15034482758621	-93.6051896723765\\
1.15862068965517	-94.7721578504942\\
1.16689655172414	-95.9393603828919\\
1.1751724137931	-97.1092523150887\\
1.18344827586207	-98.2819489504742\\
1.19172413793103	-99.4557101795438\\
1.2	-100.633610150829\\
1.20827586206897	-101.812367894401\\
1.21655172413793	-102.994786111836\\
1.2248275862069	-104.177821907211\\
1.23310344827586	-105.361906453654\\
1.24137931034483	-106.548780327573\\
1.24965517241379	-107.736884165995\\
1.25793103448276	-108.926730446569\\
1.26620689655172	-110.116636500742\\
1.27448275862069	-111.309815630747\\
1.28275862068966	-112.504615887051\\
1.29103448275862	-113.69830390159\\
1.29931034482759	-114.895199157357\\
1.30758620689655	-116.091574443599\\
1.31586206896552	-117.29045498191\\
1.32413793103448	-118.488953919719\\
1.33241379310345	-119.690230288185\\
1.34068965517241	-120.887580334439\\
1.34896551724138	-122.089510466358\\
1.35724137931034	-123.291376653561\\
1.36551724137931	-124.491556764127\\
1.37379310344828	-125.694037177488\\
1.38206896551724	-126.896692986988\\
1.39034482758621	-128.098429579655\\
1.39862068965517	-129.302907585237\\
1.40689655172414	-130.502990706174\\
1.4151724137931	-131.706671000693\\
1.42344827586207	-132.905966541604\\
1.43172413793103	-134.108523012312\\
1.44	-135.310669072778\\
1.44827586206897	-136.511154608647\\
1.45655172413793	-137.711374232613\\
1.4648275862069	-138.910048575443\\
1.47310344827586	-140.105812884846\\
1.48137931034483	-141.304389885992\\
1.48965517241379	-142.502410313614\\
1.49793103448276	-143.697756908189\\
1.50620689655172	-144.893452554784\\
1.51448275862069	-146.086976311157\\
1.52275862068966	-147.278368083612\\
1.53103448275862	-148.469259301195\\
1.53931034482759	-149.661392064702\\
1.54758620689655	-150.847213782851\\
1.55586206896552	-152.037385759686\\
1.56413793103448	-153.221305146869\\
1.57241379310345	-154.403986676327\\
1.58068965517241	-155.585108879155\\
1.58896551724138	-156.766544960368\\
1.59724137931034	-157.943541920439\\
1.60551724137931	-159.11972548259\\
1.61379310344828	-160.293851684489\\
1.62206896551724	-161.464599376601\\
1.63034482758621	-162.636307135668\\
1.63862068965517	-163.801929805373\\
1.64689655172414	-164.966806204445\\
1.6551724137931	-166.129101225168\\
1.66344827586207	-167.292455782938\\
1.67172413793103	-168.448357061946\\
1.68	-169.601385127339\\
1.68827586206897	-170.752154196768\\
1.69655172413793	-171.90347261608\\
1.7048275862069	-173.050112301285\\
1.71310344827586	-174.194302885878\\
1.72137931034483	-175.332779582465\\
1.72965517241379	-176.469513277226\\
1.73793103448276	-177.604654991219\\
1.74620689655172	-178.734250426217\\
1.75448275862069	-179.862462772643\\
1.76275862068966	-180.984025450236\\
1.77103448275862	-182.105020307425\\
1.77931034482759	-183.223796750787\\
1.78758620689655	-184.334826211377\\
1.79586206896552	-185.445055098609\\
1.80413793103448	-186.551454561053\\
1.81241379310345	-187.653453504652\\
1.82068965517241	-188.753115409842\\
1.82896551724138	-189.84991844955\\
1.83724137931034	-190.942627132918\\
1.84551724137931	-192.027857702857\\
1.85379310344828	-193.114700478857\\
1.86206896551724	-194.197778216106\\
1.87034482758621	-195.277195321354\\
1.87862068965517	-196.353062650946\\
1.88689655172414	-197.432911733205\\
1.8951724137931	-198.515658060112\\
1.90344827586207	-199.612327432939\\
1.91172413793103	-200.742996650154\\
1.91314079436512	-2050\\
nan	nan\\
1.91032137273658	-2050\\
nan	nan\\
nan	nan\\
1.93526069762015	-2050\\
1.93655172413793	1020.04559946962\\
1.94301747577168	4550\\
nan	nan\\
1.96965517241379	4261.6223438996\\
1.97793103448276	3850.01001803281\\
1.98620689655172	3518.12158851314\\
1.99448275862069	3246.67518605186\\
2.00275862068966	3021.12663852028\\
2.01103448275862	2830.94530600712\\
2.01931034482759	2668.46978719043\\
2.02758620689655	2528.05897581315\\
2.03586206896552	2405.49582616708\\
2.04413793103448	2297.55357706875\\
2.05241379310345	2201.74683815277\\
2.06068965517241	2116.1201370314\\
2.06896551724138	2039.11639615637\\
2.07724137931035	1969.47667366761\\
2.08551724137931	1906.18942384025\\
2.09379310344828	1848.40575060113\\
2.10206896551724	1795.43902708527\\
2.11034482758621	1746.69652148614\\
2.11862068965517	1701.68855991345\\
2.12689655172414	1660.0008523889\\
2.1351724137931	1621.26883591139\\
2.14344827586207	1585.19127208576\\
2.15172413793103	1551.49844662328\\
2.16	1519.96244547471\\
2.16827586206897	1490.37878251457\\
2.17655172413793	1462.5671102631\\
2.1848275862069	1436.37995590043\\
2.19310344827586	1411.6677392349\\
2.20137931034483	1388.31430079336\\
2.20965517241379	1366.20815908102\\
2.21793103448276	1345.25266494598\\
2.22620689655172	1325.35855486535\\
2.23448275862069	1306.45196424886\\
2.24275862068966	1288.44995867199\\
2.25103448275862	1271.29670027905\\
2.25931034482759	1254.92948574629\\
2.26758620689655	1239.30165679677\\
2.27586206896552	1224.35499610972\\
2.28413793103448	1210.05207976052\\
2.29241379310345	1196.34961304769\\
2.30068965517241	1183.21365296822\\
2.30896551724138	1170.60662229567\\
2.31724137931035	1158.49542881194\\
2.32551724137931	1146.85456233343\\
2.33379310344828	1135.64973815072\\
2.34206896551724	1124.87080497618\\
2.35034482758621	1114.48366389979\\
2.35862068965517	1104.47030120078\\
2.36689655172414	1094.80555923072\\
2.3751724137931	1085.47750484193\\
2.38344827586207	1076.47173691749\\
2.39172413793103	1067.75543394595\\
2.4	1059.3382163741\\
2.40827586206897	1051.18731553681\\
2.41655172413793	1043.29312599807\\
2.4248275862069	1035.65000188425\\
2.43310344827586	1028.23979254927\\
2.44137931034483	1021.05370264972\\
2.44965517241379	1014.0814477922\\
2.45793103448276	1007.31693536299\\
2.46620689655172	1000.7469114072\\
2.47448275862069	994.360647856763\\
2.48275862068966	988.157695497951\\
2.49103448275862	982.124538392404\\
2.49931034482759	976.253761996144\\
2.50758620689655	970.540901447392\\
2.51586206896552	964.97933171162\\
2.52413793103448	959.561947185957\\
2.53241379310345	954.284736957377\\
2.54068965517241	949.140616697431\\
2.54896551724138	944.12111603553\\
2.55724137931035	939.230166695418\\
2.56551724137931	934.451178004727\\
2.57379310344828	929.788377236468\\
2.58206896551724	925.239344340976\\
2.59034482758621	920.792771952654\\
2.59862068965517	916.44741144403\\
2.60689655172414	912.202796872631\\
2.6151724137931	908.05139207799\\
2.62344827586207	903.984236138639\\
2.63172413793103	900.016033124621\\
2.64	896.126382578598\\
2.64827586206897	892.317552771958\\
2.65655172413793	888.594883491552\\
2.6648275862069	884.940824545723\\
2.67310344827586	881.35813011956\\
2.68137931034483	877.85593461901\\
2.68965517241379	874.419985120047\\
2.69793103448276	871.048393987982\\
2.70620689655172	867.741292171746\\
2.71448275862069	864.496511795881\\
2.72275862068966	861.313938114387\\
2.73103448275862	858.18099598693\\
2.73931034482759	855.117454289133\\
2.74758620689655	852.097937001207\\
2.75586206896552	849.138787956407\\
2.76413793103448	846.227732298618\\
2.77241379310345	843.366078733799\\
2.78068965517241	840.552734650119\\
2.78896551724138	837.785295984657\\
2.79724137931034	835.066030312693\\
2.80551724137931	832.385029988849\\
2.81379310344828	829.752862592309\\
2.82206896551724	827.15684187505\\
2.83034482758621	824.60127985606\\
2.83862068965517	822.086792785313\\
2.84689655172414	819.605043108209\\
2.8551724137931	817.167888779212\\
2.86344827586207	814.765520495244\\
2.87172413793103	812.391645274585\\
2.88	810.047604605567\\
2.88827586206897	807.74138244364\\
2.89655172413793	805.463753189345\\
2.9048275862069	803.2267587549\\
2.91310344827586	801.014157599809\\
2.92137931034483	798.833861022434\\
2.92965517241379	796.669028967941\\
2.93793103448276	794.542778886302\\
2.94620689655172	792.429581711134\\
2.95448275862069	790.354224336744\\
2.96275862068966	788.304980096019\\
2.97103448275862	786.272571842258\\
2.97931034482759	784.269257132197\\
2.98758620689655	782.288536692771\\
2.99586206896552	780.322166956655\\
3.00413793103448	778.387023453426\\
3.01241379310345	776.476371185394\\
3.02068965517241	774.572562545121\\
3.02896551724138	772.701032194075\\
3.03724137931035	770.840094009698\\
3.04551724137931	769.00393833323\\
3.05379310344828	767.179688310772\\
3.06206896551724	765.385695137852\\
3.07034482758621	763.595357344471\\
3.07862068965517	761.823838962612\\
3.08689655172414	760.072161096266\\
3.0951724137931	758.338072493218\\
3.10344827586207	756.613443659607\\
3.11172413793103	754.918117212534\\
3.12	753.222266528688\\
3.12827586206897	751.546599502718\\
3.13655172413793	749.881813024326\\
3.1448275862069	748.238014074183\\
3.15310344827586	746.597061285379\\
3.16137931034483	744.977694215824\\
3.16965517241379	743.370227088042\\
3.17793103448276	741.768181227351\\
3.18620689655172	740.184483138876\\
3.19448275862069	738.599162975093\\
3.20275862068966	737.046892016576\\
3.21103448275862	735.494891409939\\
3.21931034482759	733.952596980443\\
3.22758620689655	732.417658276684\\
3.23586206896552	730.896042929015\\
3.24413793103448	729.384460693338\\
3.25241379310345	727.880445602612\\
3.26068965517241	726.386216546655\\
3.26896551724138	724.9078946192\\
3.27724137931034	723.43040067147\\
3.28551724137931	721.961657714941\\
3.29379310344828	720.502910406438\\
3.30206896551724	719.053433879943\\
3.31034482758621	717.609458084341\\
3.31862068965517	716.175146564846\\
3.32689655172414	714.747657834536\\
3.3351724137931	713.324045459581\\
3.34344827586207	711.914662167473\\
3.35172413793103	710.508335728145\\
3.36	709.110286127219\\
3.36827586206897	707.714274128454\\
3.37655172413793	706.328727617507\\
3.3848275862069	704.941978398981\\
3.39310344827586	703.570019704268\\
3.40137931034483	702.197814177187\\
3.40965517241379	700.835018539384\\
3.41793103448276	699.478337858741\\
3.42620689655172	698.124363570262\\
3.43448275862069	696.771807472757\\
3.44275862068966	695.440720520917\\
3.45103448275862	694.098422647354\\
3.45931034482759	692.761523985501\\
3.46758620689655	691.434450344655\\
3.47586206896552	690.111311927868\\
3.48413793103448	688.783699749626\\
3.49241379310345	687.474682540286\\
3.50068965517241	686.159447009174\\
3.50896551724138	684.856560374714\\
3.51724137931035	683.552693441108\\
3.52551724137931	682.246212860913\\
3.53379310344828	680.952473232643\\
3.54206896551724	679.66395502349\\
3.55034482758621	678.374145494458\\
3.55862068965517	677.090012968344\\
3.56689655172414	675.807441275276\\
3.5751724137931	674.531011621344\\
3.58344827586207	673.252725288904\\
3.59172413793103	671.975853640224\\
3.6	670.708897616673\\
3.60827586206897	669.441139647573\\
3.61655172413793	668.175908127459\\
3.6248275862069	666.917926953082\\
3.63310344827586	665.65880746789\\
3.64137931034483	664.404571896155\\
3.64965517241379	663.141278459911\\
3.65793103448276	661.891054173507\\
3.66620689655172	660.646710561483\\
3.67448275862069	659.400849271767\\
3.68275862068966	658.148615801618\\
3.69103448275862	656.90582634122\\
3.69931034482759	655.664971548775\\
3.70758620689655	654.429576302375\\
3.71586206896552	653.193340937391\\
3.72413793103448	651.955486058446\\
3.73241379310345	650.71376797166\\
3.74068965517241	649.490425172629\\
3.74896551724138	648.257398758809\\
3.75724137931034	647.023917989786\\
3.76551724137931	645.805343581162\\
3.77379310344828	644.578880070491\\
3.78206896551724	643.353954277566\\
3.79034482758621	642.131220708843\\
3.79862068965517	640.905292862342\\
3.80689655172414	639.690422467567\\
3.8151724137931	638.472115857827\\
3.82344827586207	637.255537002938\\
3.83172413793103	636.039768599664\\
3.84	633.838080382354\\
3.84827586206897	630.616176271946\\
3.85655172413793	628.882337199076\\
3.8648275862069	628.081743451342\\
3.87310344827586	627.506922829175\\
3.88137931034483	626.909443445464\\
3.88965517241379	626.281216035133\\
3.89793103448276	625.609043626767\\
3.90620689655172	624.893374166806\\
3.91448275862069	624.160326666115\\
3.92275862068966	623.390059483899\\
3.93103448275862	622.607479399761\\
3.93931034482759	621.797650591973\\
3.94758620689655	620.981749042924\\
3.95586206896552	620.145619680355\\
3.96413793103448	619.308261979217\\
3.97241379310345	618.450238874568\\
3.98068965517241	617.58816758437\\
3.98896551724138	616.718942235018\\
3.99724137931035	615.842017847746\\
4.00551724137931	614.964811007255\\
4.01379310344828	614.074401654485\\
4.02206896551724	613.188959006095\\
4.03034482758621	612.290071330998\\
4.03862068965517	611.397030794099\\
4.04689655172414	610.48845923946\\
4.0551724137931	609.588441778687\\
4.06344827586207	608.680928228666\\
4.07172413793104	607.76436690151\\
4.08	606.855903387915\\
4.08827586206897	605.941048628865\\
4.09655172413793	605.031507532719\\
4.1048275862069	604.113503917937\\
4.11310344827586	603.188279323086\\
4.12137931034483	602.279314107203\\
4.12965517241379	601.356245024297\\
4.13793103448276	600.438792404529\\
4.14620689655172	599.513717847228\\
4.15448275862069	598.5862528542\\
4.16275862068966	597.669712059636\\
4.17103448275862	596.737681596239\\
4.17931034482759	595.820509688727\\
4.18758620689655	594.888485166999\\
4.19586206896552	593.963152542584\\
4.20413793103448	593.036839083168\\
4.21241379310345	592.115088464865\\
4.22068965517241	591.184900391027\\
4.22896551724138	590.260088959712\\
4.23724137931034	589.339048480341\\
4.24551724137931	588.410628394681\\
4.25379310344828	587.47827663265\\
4.26206896551724	586.55619947534\\
4.27034482758621	585.623480095975\\
4.27862068965517	584.699767098612\\
4.28689655172414	583.771472967159\\
4.2951724137931	582.844363969987\\
4.30344827586207	581.910043723928\\
4.31172413793103	580.987562077074\\
4.32	580.058591502816\\
4.32827586206897	579.127865168784\\
4.33655172413793	578.202472391746\\
4.3448275862069	577.278346470922\\
4.35310344827586	576.349045905772\\
4.36137931034483	575.427433046947\\
4.36965517241379	574.495584224145\\
4.37793103448276	573.575675089631\\
4.38620689655172	572.643819271018\\
4.39448275862069	571.724751227641\\
4.40275862068966	570.794316099897\\
4.41103448275862	569.866877470973\\
4.41931034482759	568.941643051271\\
4.42758620689655	568.015403151192\\
4.43586206896552	567.095708238175\\
4.44413793103448	566.166057430927\\
4.45241379310345	565.247321211954\\
4.46068965517241	564.31675560999\\
4.46896551724138	563.395427927262\\
4.47724137931035	562.472682754512\\
4.48551724137931	561.548826646443\\
4.49379310344828	560.624169504538\\
4.50206896551724	559.706577508696\\
4.51034482758621	558.786366279198\\
4.51862068965517	557.858723388908\\
4.52689655172414	556.941763102967\\
4.5351724137931	556.016678955472\\
4.54344827586207	555.099179643797\\
4.55172413793103	554.176695677142\\
4.56	553.250765889001\\
4.56827586206897	552.333481748029\\
4.57655172413793	551.416037954387\\
4.5848275862069	550.498738910097\\
4.59310344827586	549.576545251881\\
4.60137931034483	548.659088718876\\
4.60965517241379	547.739992160147\\
4.61793103448276	546.822246008316\\
4.62620689655172	545.906170448455\\
4.63448275862069	544.99071571152\\
4.64275862068966	544.074805798623\\
4.65103448275862	543.154562316125\\
4.65931034482759	542.245556059761\\
4.66758620689655	541.323006061563\\
4.67586206896552	540.413778580768\\
4.68413793103448	539.498523861385\\
4.69241379310345	538.580280313969\\
4.70068965517241	537.663581882466\\
4.70896551724138	536.755936960422\\
4.71724137931035	535.843287983179\\
4.72551724137931	534.9302000768\\
4.73379310344828	534.016942431908\\
4.74206896551724	533.108200157632\\
4.75034482758621	532.195444701474\\
4.75862068965517	531.283343604723\\
4.76689655172414	530.373671341082\\
4.7751724137931	529.466734257067\\
4.78344827586207	528.556802012096\\
4.79172413793103	527.644092644962\\
4.8	526.739505957091\\
4.80827586206897	525.826561672744\\
4.81655172413793	524.922346377591\\
4.8248275862069	524.017183489495\\
4.83310344827586	523.109758067859\\
4.84137931034483	522.21046629912\\
4.84965517241379	521.294512550657\\
4.85793103448276	520.391151386507\\
4.86620689655172	519.4920858784\\
4.87448275862069	518.580855334094\\
4.88275862068966	517.681610444136\\
4.89103448275862	516.781062573035\\
4.89931034482759	515.877003818131\\
4.90758620689655	514.977777617083\\
4.91586206896552	514.071409660317\\
4.92413793103448	513.170386145548\\
4.93241379310345	512.269234919837\\
4.94068965517241	511.369856753375\\
4.94896551724138	510.470007875609\\
4.95724137931034	509.568236832878\\
4.96551724137931	508.680794801924\\
4.97379310344828	507.779274723108\\
5.05655172413793	498.8292882902\\
5.13931034482759	489.938642235488\\
5.22206896551724	481.109315378773\\
5.3048275862069	472.344292026959\\
5.38758620689655	463.634330562821\\
5.47034482758621	455.007245196987\\
5.55310344827586	446.444568460134\\
5.63586206896552	437.956383377787\\
5.71862068965517	429.541223064178\\
5.80137931034483	421.21136712901\\
5.88413793103448	412.951212655737\\
5.96689655172414	404.785862956447\\
6.04965517241379	396.711407570581\\
6.13241379310345	388.719086766127\\
6.2151724137931	380.820526940022\\
6.29793103448276	373.011910988109\\
6.38068965517241	365.293250560485\\
6.46344827586207	357.67492166755\\
6.54620689655173	350.142917045838\\
6.62896551724138	342.708103961062\\
6.71172413793104	335.368272809769\\
6.79448275862069	328.12519444262\\
6.87724137931035	320.981652136218\\
6.96	313.935309474174\\
7.04275862068966	306.982000582179\\
7.12551724137931	300.126036365492\\
7.20827586206897	293.368775403588\\
7.29103448275862	286.709237805323\\
7.37379310344828	280.150404934071\\
7.45655172413793	273.683938679494\\
7.53931034482759	267.32044963368\\
7.62206896551724	261.052725408248\\
7.7048275862069	254.879056658339\\
7.78758620689655	248.809089027774\\
7.87034482758621	242.841643510416\\
7.95310344827586	236.965352614805\\
8.03586206896552	231.185569511633\\
8.11862068965517	225.503430446356\\
8.20137931034483	219.917307840996\\
8.28413793103448	214.432436221687\\
8.36689655172414	209.035451213794\\
8.44965517241379	203.738063748601\\
8.53241379310345	198.539921297261\\
8.6151724137931	193.431588276495\\
8.69793103448276	188.416972358233\\
8.78068965517241	183.502406988968\\
8.86344827586207	178.674914270781\\
8.94620689655173	173.945564756511\\
9.02896551724138	169.306497897726\\
9.11172413793103	164.758656170519\\
9.19448275862069	160.30115636605\\
9.27724137931035	155.934607046635\\
9.36	151.65791071422\\
9.44275862068966	147.470691079755\\
9.52551724137931	143.372768879669\\
9.60827586206897	139.35894669798\\
9.69103448275862	135.433958577948\\
9.77379310344828	131.593370816048\\
9.85655172413793	127.83711265037\\
9.93931034482759	124.166560215631\\
10.0220689655172	120.575906819466\\
10.1048275862069	117.069348438265\\
10.1875862068966	113.643530674561\\
10.2703448275862	110.298567220393\\
10.3531034482759	107.03162173653\\
10.4358620689655	103.842985006135\\
10.5186206896552	100.73189320568\\
10.6013793103448	97.6931201625028\\
10.6841379310345	94.730314047726\\
10.7668965517241	91.8424657128861\\
10.8496551724138	89.0261436944126\\
10.9324137931034	86.2825933466858\\
11.0151724137931	83.6075390579395\\
11.0979310344828	81.0000201336946\\
11.1806896551724	78.4625340917327\\
11.2634482758621	75.9893026122537\\
11.3462068965517	73.5841066781114\\
11.4289655172414	71.2435548452776\\
11.511724137931	68.9643638395708\\
11.5944827586207	66.7465323859226\\
11.6772413793103	64.5916870793977\\
11.76	62.4948718913295\\
11.8427586206897	60.4555912882376\\
11.9255172413793	58.474590445653\\
12.008275862069	56.5494408094738\\
12.0910344827586	54.6787059987968\\
12.1737931034483	52.8629562482299\\
12.2565517241379	51.0978604029974\\
12.3393103448276	49.3859536765973\\
12.4220689655172	47.7227091833315\\
12.5048275862069	46.1082130228715\\
12.5875862068966	44.542562395667\\
12.6703448275862	43.0238549860497\\
12.7531034482759	41.5510809435462\\
12.8358620689655	40.1224120776088\\
12.9186206896552	38.7371168909355\\
13.0013793103448	37.3945645253793\\
13.0841379310345	36.0935871645237\\
13.1668965517241	34.8332438070895\\
13.2496551724138	33.6117938608965\\
13.3324137931034	32.4287446571254\\
13.4151724137931	31.283556179361\\
13.4979310344828	30.1742575383745\\
13.5806896551724	29.1000599396132\\
13.6634482758621	28.0616553982595\\
13.7462068965517	27.0553105569006\\
13.8289655172414	26.0825170115971\\
13.911724137931	25.141600920316\\
13.9944827586207	24.23105815152\\
14.0772413793103	23.3510495007639\\
14.16	22.5001573560377\\
14.2427586206897	21.6770037431862\\
14.3255172413793	20.8820480651679\\
14.408275862069	20.1134872542731\\
14.4910344827586	19.3711422546233\\
14.5737931034483	18.6534620107791\\
14.6565517241379	17.9605927182451\\
14.7393103448276	17.2912978332115\\
14.8220689655172	16.6455427388286\\
14.9048275862069	16.0212148010876\\
14.9875862068966	15.419010540417\\
15.0703448275862	14.8379781092451\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure2a.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=18,
xlabel={$\Omega\tu{max} / k_B T_b$},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel={$\xi_{\phi-b}$}
]
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{10	0.00138901186498984\\
12	0.000249480925742\\
15	1.86068769037255e-05\\
18	5.90902117243348e-07\\
};
\addplot [color=red,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{10	6.55267945713004e-07\\
12	6.55267945713004e-07\\
15	6.55267945713004e-07\\
18	6.55267945713004e-07\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure3a.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotleft
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.01,
xmax=100000000,
xminorticks=true,
xlabel={$P\tu{probe}\unitspace (\si{W.m^{-3}})$},
ymin=0.9,
ymax=1.8,
ylabel={$T_N^*\unitspace (\si{K})$},
subplotaxis, extra description/.code = {\node at (0.3,0.8) {(a)};}
]
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{0.0632455532033676	0.968869317325398\\
0.2	0.972457216677858\\
0.632455532033676	0.981516976105892\\
2	0.99937300975607\\
6.32455532033676	1.02597726869865\\
20	1.05872229153141\\
63.2455532033676	1.09555078170888\\
200	1.1356663697216\\
632.455532033676	1.17880940920571\\
2000	1.22502884827919\\
6324.55532033676	1.27441471528099\\
20000	1.32701989227757\\
63245.5532033676	1.38293524771484\\
200000	1.44263571148608\\
632455.532033676	1.5066511950979\\
2000000	1.57554226783617\\
6324555.32033676	1.64985975453876\\
20000000	1.73025662508791\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.0648296994142235	0.968869317325398\\
0.204924739273728	0.972457216677858\\
0.647637161991614	0.981516976105892\\
2.04557375433686	0.99937300975607\\
6.4530423721345	1.02597726869865\\
20.3751222212103	1.05872229153141\\
64.34522877095	1.09555078170888\\
203.343417996301	1.1356663697216\\
641.768338141617	1.17880940920571\\
2024.02298552414	1.22502884827919\\
6379.75227859059	1.27441471528099\\
20079.1737286521	1.32701989227757\\
63028.7366285566	1.38293524771484\\
197375.708595732	1.44263571148608\\
616269.087584016	1.5066511950979\\
1917620.40637282	1.57554226783617\\
5943901.43980349	1.64985975453876\\
18346778.0299575	1.73025662508791\\
};
\addplot [color=red,dotted,forget plot]
  table[row sep=crcr]{0.064314133428155	0.968869317325398\\
0.203420113260481	0.972457216677858\\
0.643061708356459	0.981516976105892\\
2.03156159836265	0.99937300975607\\
6.40699686072722	1.02597726869865\\
20.2052796778736	1.05872229153141\\
63.64005424246	1.09555078170888\\
200.113585395165	1.1356663697216\\
625.619840973772	1.17880940920571\\
1939.44775438905	1.22502884827919\\
6200.9789447403	1.27441471528099\\
20027.6894007548	1.32701989227757\\
63682.996522744	1.38293524771484\\
200211.578430522	1.44263571148608\\
624702.513196205	1.5066511950979\\
1940388.35392127	1.57554226783617\\
6011848.33720765	1.64985975453876\\
18634218.0655167	1.73025662508791\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure3b.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotright
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.01,
xmax=100000000,
xminorticks=true,
xlabel={$P\tu{probe}\unitspace (\si{W.m^{-3}})$},
ymin=0.4,
ymax=1,
ylabel={$\eta_{2\Delta}$},
subplotaxis, extra description/.code = {\node at (0.3,0.2) {(b)};}
]
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{0.0632455532033676	0.975005628495856\\
0.2	0.975443924924252\\
0.632455532033676	0.975323430131888\\
2	0.974871245396832\\
6.32455532033676	0.973938931238511\\
20	0.972350255579964\\
63.2455532033676	0.969518593531971\\
200	0.964429352979118\\
632.455532033676	0.954948312008363\\
3017.01715497075	0.938036717887639\\
6324.55532033676	0.910304767406686\\
20000	0.869131249848212\\
63245.5532033676	0.814363116806586\\
200000	0.751251896221086\\
632455.532033676	0.684555914175185\\
2000000	0.617406243038157\\
6324555.32033676	0.551423021341327\\
20000000	0.487972448172197\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0.0632455532033676	0.967386639217439\\
0.2	0.967386639217439\\
0.632455532033676	0.967386639217439\\
2	0.967386639217439\\
6.32455532033676	0.967386639217439\\
20	0.967386639217439\\
63.2455532033676	0.967386639217439\\
200	0.967386639217439\\
632.455532033676	0.967386639217439\\
3017.01715497075	0.967386639217439\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{3017.01715497075	0.967386639217439\\
6324.55532033676	0.927569164648139\\
20000	0.865635426784722\\
63245.5532033676	0.803701688921305\\
200000	0.741767951057888\\
632455.532033676	0.679834213194471\\
2000000	0.617900475331054\\
6324555.32033676	0.555966737467637\\
20000000	0.49403299960422\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{3017.01715497075	0.4\\
3017.01715497075	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure3c.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotleft
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.01,
xmax=100000000,
xminorticks=true,
xlabel={$P\tu{probe}\unitspace (\si{W.m^{-3}})$},
ymin=3.51553414951283,
ymax=4.29676396051568,
ylabel={$\tau_{pb}\unitspace (\si{ps})$},
subplotaxis, extra description/.code = {\node at (0.3,0.2) {(c)};}
]
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{0.0632455532033676	4.01079667877648\\
0.2	4.00945119353812\\
0.632455532033676	4.00617850988099\\
2	4.00066532582735\\
6.32455532033676	3.99525070380874\\
20	3.9918355573872\\
63.2455532033676	3.98967803689287\\
200	3.98748801710441\\
632.455532033676	3.98421842127039\\
3017.01715497075	3.9788415408177\\
6324.55532033676	3.97032578815909\\
20000	3.95799556041201\\
63245.5532033676	3.94194248460798\\
200000	3.92304310182069\\
632455.532033676	3.9017504220322\\
2000000	3.87802795258848\\
6324555.32033676	3.85157887513837\\
20000000	3.82203752664604\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{0.01	3.90614905501425\\
100000000	3.90614905501425\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure3d.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotright
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=25,
xlabel={$\tau_l/\tau_0^\phi$},
ymin=0.855900850739103,
ymax=1,
ylabel={$\eta_{2\Delta}$},
subplotaxis, extra description/.code = {\node at (0.8,0.2) {(d)};}
]
\addplot [color=blue,only marks,mark=+,mark options={solid},forget plot]
  table[row sep=crcr]{0.5	0.932513779169029\\
1	0.938036717887639\\
2	0.944840933119958\\
5	0.953873867735226\\
10	0.959736970952371\\
15	0.962550566916959\\
25	0.965453781078512\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure4a.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotleft, trim left={($(current axis.south west) - (4em,0)$)}
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.5,
xlabel={$h\nu_p / \Delta_0$},
ymode=log,
ymin=1e-15,
ymax=1e-09,
yminorticks=true,
ylabel={$k_B P_0 / (\Sigma_s \Delta_0)$},
subplotaxis, extra description/.append code = {\node at (0.8,0.2) {(a)};}
]
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.0444444444444445	9.15220088805553e-15\\
0.0888888888888889	4.19462544083348e-14\\
0.133333333333333	2.57888738846427e-13\\
0.177777777777778	2.21035262348926e-12\\
0.266666666666667	5.00089974489146e-11\\
0.355555555555556	1.97598155094639e-10\\
0.526370562259151	1.0999999e-09\\
};
\addplot [color=black!50!green,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{0.0114285714285714	5.36196175074591e-14\\
0.0228571428571429	1.36859534213421e-14\\
0.0342857142857143	1.00774603141052e-14\\
0.0457142857142857	1.01465994503378e-14\\
0.0685714285714286	1.49861323833944e-14\\
0.0914285714285714	5.42697386733432e-14\\
};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0.0054421768707483	9.75541488974629e-14\\
0.0108843537414966	4.62295385032438e-14\\
0.0163265306122449	1.89644803404255e-14\\
0.0217687074829932	1.51018756797154e-14\\
0.0326530612244898	1.09771034038436e-14\\
0.0435374149659864	1.10309115018508e-14\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure4b.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotright
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.5,
xlabel={$h\nu_p / \Delta_0$},
ymin=0.2,
ymax=1,
ylabel={$\eta_0$},
subplotaxis, extra description/.append code = {\node at (0.75,0.75) {(b)};}
]
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.0444444444444445	0.779287690710866\\
0.0888888888888889	0.612596221852822\\
0.133333333333333	0.505687046341003\\
0.177777777777778	0.42894875708492\\
0.266666666666667	0.332861405114083\\
0.355555555555556	0.270537525407793\\
0.533333333333333	0.195363292909432\\
};
\addplot [color=black!50!green,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{0.0114285714285714	0.964711082766041\\
0.0228571428571429	0.879352091330929\\
0.0342857142857143	0.828498144679307\\
0.0457142857142857	0.780370894923981\\
0.0685714285714286	0.680129416406068\\
0.0914285714285714	0.612802351008531\\
0.128191007861133	0.12\\
};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0.0054421768707483	0.997470046363052\\
0.0108843537414966	0.967386639217439\\
0.0163265306122449	0.940955018793998\\
0.0217687074829932	0.910934783025392\\
0.0326530612244898	0.828652692196853\\
0.0435374149659864	0.780506606644026\\
0.0619592642984879	0.12\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure4c.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotleft
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.5,
xlabel={$h\nu_p / \Delta_0$},
ymin=-0.07,
ymax=-0.02,
ylabel={$\eta_1$},
subplotaxis, scaled ticks=false, tick label style={/pgf/number format/fixed}, extra description/.append code = {\node at (0.8,0.25) {(c)};}
]
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.0444444444444445	-0.0359862269585353\\
0.0888888888888889	-0.0299236118779654\\
0.133333333333333	-0.0266178685975955\\
0.177777777777778	-0.0257696723842347\\
0.266666666666667	-0.0253151346366859\\
0.355555555555556	-0.02168695898928\\
0.533333333333333	-0.0154214365117164\\
};
\addplot [color=black!50!green,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{0.0114285714285714	-0.054528319492585\\
0.0228571428571429	-0.0431310167749742\\
0.0342857142857143	-0.0395308265642134\\
0.0457142857142857	-0.0368879135332304\\
0.0685714285714286	-0.0316477339952407\\
0.0914285714285714	-0.0313014801097806\\
0.115236088411495	-0.015\\
};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0.0054421768707483	-0.0604227719970024\\
0.0108843537414966	-0.0537949611954491\\
0.0163265306122449	-0.0475510430625073\\
0.0217687074829932	-0.0453140924936018\\
0.0326530612244898	-0.040011903326224\\
0.0435374149659864	-0.0373204399244385\\
0.0565567450861721	-0.015\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure4d.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[%
subplotright
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={$h\nu / \Delta^2\unitspace (\si{\milli eV^{-1}})$},
ymin=0.3,
ymax=1.55,
ylabel={$\eta_2$},
subplotaxis, extra description/.append code = {\node at (0.8,0.8) {(d)};}
]
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.246913580246914	0.513585033353655\\
0.493827160493827	0.437002009436737\\
0.740740740740741	0.397796966025405\\
0.987654320987655	0.379772260877594\\
1.1	0.376045352612271\\
};
\addplot [color=black!50!green,only marks,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{0.0163265306122449	1.17919432771963\\
0.0326530612244898	0.99007357642001\\
0.0489795918367347	0.917936851717735\\
0.0653061224489796	0.864070036747057\\
0.0979591836734694	0.764240158640542\\
0.130612244897959	0.736238962296415\\
0.180395456968868	0.175\\
};
\addplot [color=blue,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0.00370216113656347	1.52684954403138\\
0.00740432227312694	1.39839315537302\\
0.0111064834096904	1.27973159262767\\
0.0148086445462539	1.22346882094501\\
0.0222129668193808	1.09185189538393\\
0.0296172890925077	1.02616877779353\\
0.0419005081418305	0.175\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure5.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=2,
xmax=10,
xlabel={$h\nu_s / \Delta_0$},
ymin=0.2,
ymax=1.6,
ylabel={$\eta$},
legend style={fill=none,draw=none,legend cell align=left}
]
\addplot [color=red,solid]
  table[row sep=crcr]{2	1.31000764537545\\
2.2	1.01845809893807\\
2.4	0.938521163857953\\
2.6	0.871651114390457\\
2.8	0.811306614245544\\
3	0.757696536029332\\
3.2	0.710495794513104\\
3.4	0.668774440734805\\
3.6	0.631662540027403\\
3.8	0.598447069121334\\
4	0.569795689150285\\
4.2	0.573697987709557\\
4.4	0.574268904022625\\
4.6	0.572543010597626\\
4.8	0.569031944521559\\
5	0.564156052961345\\
5.2	0.55828359895227\\
5.4	0.551708747557652\\
5.6	0.544656048892089\\
5.8	0.537294799653617\\
6	0.529755439248702\\
6.5	0.512526721965661\\
7	0.497921584703369\\
7.5	0.485133911675829\\
8	0.473672300581623\\
8.5	0.46325513204089\\
9	0.4537647815019\\
9.5	0.44510578854052\\
10	0.43718443944339\\
};
\addlegendentry{Al};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{2	1.15168656152137\\
2.2	0.999278916665836\\
2.4	0.916541408170429\\
2.6	0.846076905865247\\
2.8	0.785655300239083\\
3	0.733285392768257\\
3.2	0.687459850531315\\
3.4	0.647024510588676\\
3.6	0.611081397919361\\
3.8	0.578921872986836\\
4	0.550583544810053\\
4.2	0.553486506905487\\
4.4	0.553765290407446\\
4.6	0.551768177193415\\
4.8	0.548039635801636\\
5	0.543040324596801\\
5.2	0.537132158682017\\
5.4	0.530591653748344\\
5.6	0.523627483343772\\
5.8	0.516396229454864\\
6	0.509015268520111\\
6.5	0.492147464821446\\
7	0.477869210267734\\
7.5	0.465382313800448\\
8	0.454206329175617\\
8.5	0.444062998505642\\
9	0.434832639216046\\
9.5	0.426418797751746\\
10	0.418727847937618\\
};
\addlegendentry{Ta};

\addplot [color=blue,dashed]
  table[row sep=crcr]{2	1.05523844235199\\
2.2	0.954698338206948\\
2.4	0.875144888250527\\
2.6	0.80782569468755\\
2.8	0.750124198838144\\
3	0.700116382869632\\
3.2	0.656359546731835\\
3.4	0.617750550120013\\
3.6	0.583431474420503\\
3.8	0.552725418134704\\
4	0.525622801669722\\
4.2	0.528279042625443\\
4.4	0.528411087098312\\
4.6	0.526371078237044\\
4.8	0.522683993249918\\
5	0.51779050704056\\
5.2	0.51203637177523\\
5.4	0.505685513741431\\
5.6	0.498936932773609\\
5.8	0.49193981378227\\
6	0.484805855520678\\
6.5	0.468497985320414\\
7	0.454679514749406\\
7.5	0.442586471017765\\
8	0.431759354227888\\
8.5	0.421931453965473\\
9	0.412987102719893\\
9.5	0.404832864631291\\
10	0.397378187268851\\
};
\addlegendentry{Nb};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{2	1.30487482864406\\
2.2	1.0308487009957\\
2.4	0.945127004819414\\
2.6	0.877202027835379\\
2.8	0.817572878304528\\
3	0.764020477733462\\
3.2	0.716578289850072\\
3.4	0.674553213441103\\
3.6	0.637146584358069\\
3.8	0.603681158548086\\
4	0.575247529460932\\
4.2	0.579075125442111\\
4.4	0.579775992906227\\
4.6	0.578093213610328\\
4.8	0.574604937134737\\
5	0.569744474336716\\
5.2	0.563873255943491\\
5.4	0.557284531851018\\
5.6	0.550205438873097\\
5.8	0.542808104436905\\
6	0.535230117249047\\
6.5	0.517907248934684\\
7	0.503216090150144\\
7.5	0.490348787592804\\
8	0.478812012784677\\
8.5	0.468323425543038\\
9	0.45876564852716\\
9.5	0.450043326776825\\
10	0.442062637861295\\
};
\addlegendentry{Mo};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{2	1.03524125417529\\
2.2	0.944967986386826\\
2.4	0.862575275909936\\
2.6	0.796222130422514\\
2.8	0.739348853515082\\
3	0.690058893844286\\
3.2	0.646930244865753\\
3.4	0.612845447501509\\
3.6	0.579018997490729\\
3.8	0.544784162902795\\
4	0.518065464159352\\
4.2	0.524622965327817\\
4.4	0.520745920243221\\
4.6	0.522665654111676\\
4.8	0.518993793788214\\
5	0.514134141615868\\
5.2	0.508427765262163\\
5.4	0.502134938218285\\
5.6	0.49545185179726\\
5.8	0.488525543207474\\
6	0.477498170874762\\
6.5	0.465327274751422\\
7	0.451647104800429\\
7.5	0.439672194746404\\
8	0.428949431694541\\
8.5	0.41921567091252\\
9	0.410356517369021\\
9.5	0.39831240827013\\
10	0.394894969010874\\
};
\addlegendentry{NbN};

\addplot [color=red,dotted]
  table[row sep=crcr]{2	1.01898333414563\\
2.2	0.938444444524199\\
2.4	0.859902217232588\\
2.6	0.793627917016262\\
2.8	0.73686592848053\\
3	0.687687108546754\\
3.2	0.644666262859015\\
3.4	0.606708010266708\\
3.6	0.572970735666077\\
3.8	0.542787805394098\\
4	0.516140144175138\\
4.2	0.518765953179202\\
4.4	0.518996387237421\\
4.6	0.517174700302659\\
4.8	0.513807721278034\\
5	0.509316238899962\\
5.2	0.504016674134104\\
5.4	0.498159473649304\\
5.6	0.491929556527425\\
5.8	0.485465196405351\\
6	0.478873094084421\\
6.5	0.463901532042968\\
7	0.451402858588749\\
7.5	0.440600254126654\\
8	0.431006186967812\\
8.5	0.422369579535834\\
9	0.41455834913121\\
9.5	0.407480509600658\\
10	0.401050833743665\\
};
\addlegendentry{Al, $P\tu{probe} = 0$};

\end{axis}
\end{tikzpicture}%

==> figures/paper_figure6.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=1,
xlabel={$T_b / T_c$},
ymin=0.35,
ymax=1.4,
ylabel={$\eta$},
legend style={fill=none,draw=none,legend cell align=left},
extra description/.code = {\node[coordinate,pin=above:{$\frac{\Delta(T_b)}{k_B T_c}$}] at (axis cs:0.90541,0.35) {}; \node[coordinate,pin=above:{$\frac{2\Delta(T_b)}{k_B T_c}$}] at (axis cs:0.716584,0.35) {};}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{0.978975717387908	0.885755866550897\\
0.973246555731377	0.872596414458202\\
0.966776393968909	0.856605457825604\\
0.959540210389521	0.838711230837663\\
0.951508722383635	0.819816514728873\\
0.942647726148289	0.800642812374515\\
0.932917264421616	0.781779063916112\\
0.922270569262108	0.763515013249424\\
0.910652705694886	0.746087849953977\\
0.897998810572464	0.729585123190671\\
0.88423177317491	0.713955602665333\\
0.8692591295465	0.699163651227848\\
0.852968823063344	0.685069688778739\\
0.835223285803441	0.671531233644484\\
0.815850955069389	0.658371442058235\\
0.794633728756082	0.64541241482982\\
0.771287709899638	0.632433535249648\\
0.745432275174536	0.619188715291358\\
0.716537492264072	0.605394743960458\\
0.683828003652881	0.590632028410747\\
0.646089503210883	0.57434851121987\\
0.601222222387457	0.555616246333566\\
0.465596196277566	0.500486229217489\\
0.452611495075723	0.495245022906515\\
0.438321784131586	0.489486224921354\\
0.422340011343383	0.483064111303257\\
0.404050340182314	0.475731836713687\\
0.401450912285926	0.474680094920034\\
0.382367399847579	0.467077024851896\\
0.355038208165533	0.456307382888794\\
0.35116360566094	0.454798126233166\\
0.315643257455737	0.44121738015194\\
0.311166663384449	0.439557640429849\\
0.278844630335644	0.427907739688971\\
0.252312653532293	0.41905247573619\\
0.230212618735397	0.412327864584171\\
0.211557870511573	0.407217221503339\\
0.195622668598848	0.403360809989007\\
0.1	0.401050833743665\\
};
\addlegendentry{$\tau_l/\tau_0^\phi = 1$};

\addplot [color=red,dashed]
  table[row sep=crcr]{0.959540210389521	0.997149635839301\\
0.951508722383635	0.981381536912501\\
0.942647726148289	0.965564111589459\\
0.932917264421616	0.949911963847027\\
0.922270569262108	0.934230669476933\\
0.910652705694886	0.9185976406061\\
0.897998810572464	0.902937574762823\\
0.88423177317491	0.887144103020601\\
0.8692591295465	0.871120048650735\\
0.852968823063344	0.854763527717406\\
0.835223285803441	0.837975360658216\\
0.815850955069389	0.820689211966392\\
0.794633728756082	0.802845797749659\\
0.771287709899638	0.784395400492369\\
0.745432275174536	0.765331794562694\\
0.716537492264072	0.74565444332892\\
0.683828003652881	0.725317674271291\\
0.646089503210883	0.704262991784678\\
0.601222222387457	0.682189700736506\\
0.465596196277566	0.629619046721061\\
0.452611495075723	0.625212757702279\\
0.438321784131586	0.620442244220538\\
0.422340011343383	0.615202139863186\\
0.404050340182314	0.6092845857078\\
0.401450912285926	0.608438527075579\\
0.382367399847579	0.602365431251906\\
0.355038208165533	0.593810580255668\\
0.35116360566094	0.592611310533902\\
0.315643257455737	0.581792855724905\\
0.311166663384449	0.580455607269157\\
0.278844630335644	0.571022676090189\\
0.252312653532293	0.56366215266275\\
0.230212618735397	0.557881344702915\\
0.211557870511573	0.553305161998236\\
0.195622668598848	0.54968761779646\\
0.1	0.534640682633122\\
};
\addlegendentry{$\tau_l/\tau_0^\phi = 5$};

\end{axis}
\end{tikzpicture}%

==> figures/paper_figure6a.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel={$P\tu{signal}\unitspace (\si{W.m^{-3}})$},
ymin=0.16,
ymax=0.3,
ylabel={$T_N^*\unitspace (\si{K})$}
]
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{0.2	0.172861056620116\\
0.632455532033676	0.181120020001162\\
2	0.190186451584624\\
6.32455532033676	0.200181792598358\\
20	0.211251288760991\\
20	0.2112514652108\\
63.2455532033676	0.223572057567179\\
200	0.237359305673054\\
632.455532033676	0.252880531164869\\
2000	0.270469973210276\\
2000	0.270470391925672\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{0.210778523998843	0.172861056620116\\
0.664265385253255	0.181120020001162\\
2.09171784634967	0.190186451584624\\
6.57911016039555	0.200181792598358\\
20.6614083601046	0.211251288760991\\
20.6614090170486	0.2112514652108\\
64.7586621890685	0.223572057567179\\
202.495382770189	0.237359305673054\\
631.515427030509	0.252880531164869\\
1963.93756825825	0.270469973210276\\
1963.93845750462	0.270470391925672\\
};
\end{axis}
\end{tikzpicture}%

==> figures/paper_figure7.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=15,
xlabel={$\tau_l / \tau_0^\phi$},
ymin=0.3,
ymax=0.65,
ylabel={$\eta$},
legend style={at={(0.97,0.03)},anchor=south east,fill=none,draw=none,legend cell align=left}
]
\addplot [color=red,solid]
  table[row sep=crcr]{0.5	0.337194974680318\\
0.75	0.373607209430507\\
1	0.401050833743665\\
1.5	0.439940324387469\\
2	0.466327198435135\\
3	0.500002543436582\\
4	0.520657820825922\\
5	0.534640682633122\\
6	0.544742485879527\\
7	0.552382381120321\\
8	0.558364510740717\\
9	0.563174292423818\\
10	0.567126624854461\\
11	0.57043064277864\\
12	0.573234562776204\\
13	0.575642690188654\\
14	0.577733988070637\\
15	0.579566018369582\\
};
\addlegendentry{Al};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{0.5	0.335808905889374\\
0.75	0.372373820206358\\
1	0.399899187929053\\
1.5	0.438884535275286\\
2	0.465326372689867\\
3	0.499104789477051\\
4	0.519842557770978\\
5	0.533894762700862\\
6	0.544053432424213\\
7	0.551741945752143\\
8	0.55776626910739\\
9	0.562613308626043\\
10	0.566598960700223\\
11	0.569933182168258\\
12	0.572764757887997\\
13	0.57519847601933\\
14	0.577313641731816\\
15	0.579168117306323\\
};
\addlegendentry{Ta};

\addplot [color=blue,dashed]
  table[row sep=crcr]{0.75	0.363594489559929\\
1.5	0.434528380633894\\
2	0.462478592622421\\
3	0.497710191515749\\
4	0.519062271158229\\
5	0.53341579523556\\
6	0.54373766947147\\
7	0.551523356773843\\
8	0.557606200545147\\
9	0.562495467726116\\
10	0.56650765541396\\
11	0.56986121131056\\
12	0.572706880970102\\
13	0.575152152173384\\
15	0.579135959177578\\
};
\addlegendentry{Nb};

\addplot [color=black!50!green,dashed]
  table[row sep=crcr]{0.5	0.33768013907002\\
0.75	0.374143753276151\\
1	0.401616067549934\\
1.5	0.440513079597889\\
2	0.466892047402858\\
3	0.500533694219856\\
4	0.521149105393907\\
5	0.535096720799853\\
6	0.545165034254054\\
7	0.552777512526897\\
8	0.558733487689017\\
9	0.563521438817811\\
10	0.567452497340784\\
11	0.570738367437248\\
12	0.573524255648068\\
13	0.575916704682908\\
14	0.577992185516083\\
15	0.579810238922753\\
};
\addlegendentry{Mo};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{4	0.517822573418876\\
6	0.543101787352865\\
7	0.551038365440434\\
8	0.557233096479753\\
9	0.56219937549148\\
11	0.569671658406041\\
12	0.572551919738198\\
13	0.575019429681745\\
14	0.577162738453743\\
15	0.579041892108483\\
};
\addlegendentry{NbN};

\end{axis}
\end{tikzpicture}%
